Review of Passenger Flow Modelling Approaches Based on a Bibliometric Analysis

This paper presents a bibliometric analysis of the field of short-term passenger flow forecasting within local public transit, covering 814 publications that span from 1984 to 2024. In addition to common bibliometric analysis tools, a variant of a citation network was developed, and topic modelling was conducted. The analysis reveals that research activity exhibited sporadic patterns prior to 2008, followed by a marked acceleration, characterised by a shift from conventional statistical and machine learning methodologies (e.g., ARIMA, SVM, and basic neural networks) to specialised deep learning architectures. Based on this insight, a connection to more general fields such as machine learning and time series modelling was established. In addition to modelling, spatial, linguistic, and modal biases were identified and findings from existing secondary literature were validated and quantified. This revealed existing gaps, such as constrained data fusion, open (multivariate) data, and underappreciated challenges related to model interpretability, cost-efficiency, and a balance between algorithmic performance and practical deployment considerations. In connection with the superordinate fields, the growth in relevance of foundation models is also noteworthy.

==> fig/aff_time.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-21 12:39:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (264.51,180.67);
\begin{scope}
\path[clip] ( 22.44, 18.12) rectangle (264.51,156.76);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.44, 47.26) --
	(264.51, 47.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.44, 92.92) --
	(264.51, 92.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.44,138.59) --
	(264.51,138.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.14, 18.12) --
	( 35.14,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.98, 18.12) --
	( 56.98,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.82, 18.12) --
	( 78.82,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.66, 18.12) --
	(100.66,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.50, 18.12) --
	(122.50,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.34, 18.12) --
	(144.34,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.18, 18.12) --
	(166.18,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.02, 18.12) --
	(188.02,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.85, 18.12) --
	(209.85,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.77, 18.12) --
	(220.77,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.44, 24.43) --
	(264.51, 24.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.44, 70.09) --
	(264.51, 70.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.44,115.76) --
	(264.51,115.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.22, 18.12) --
	( 24.22,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.06, 18.12) --
	( 46.06,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.90, 18.12) --
	( 67.90,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.74, 18.12) --
	( 89.74,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.58, 18.12) --
	(111.58,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.42, 18.12) --
	(133.42,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.26, 18.12) --
	(155.26,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.10, 18.12) --
	(177.10,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.94, 18.12) --
	(198.94,156.76);
\definecolor{drawColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 24.22, 24.43) --
	( 28.59, 24.43) --
	( 63.53, 24.43) --
	( 85.37, 24.43) --
	(102.84, 24.43) --
	(111.58, 26.25) --
	(120.31, 26.25) --
	(124.68, 26.25) --
	(129.05, 26.25) --
	(133.42, 27.17) --
	(137.78, 30.82) --
	(142.15, 31.73) --
	(146.52, 34.47) --
	(150.89, 41.78) --
	(155.26, 47.26) --
	(159.62, 53.65) --
	(163.99, 59.13) --
	(168.36, 61.87) --
	(172.73, 64.61) --
	(177.10, 73.74) --
	(181.46, 92.01) --
	(185.83,105.71) --
	(190.20,118.50) --
	(194.57,134.94) --
	(198.94,146.81);
\definecolor{drawColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 24.22, 24.43) --
	( 28.59, 24.43) --
	( 63.53, 24.43) --
	( 85.37, 24.43) --
	(102.84, 24.43) --
	(111.58, 24.43) --
	(120.31, 24.43) --
	(124.68, 24.43) --
	(129.05, 24.43) --
	(133.42, 24.43) --
	(137.78, 24.43) --
	(142.15, 24.43) --
	(146.52, 25.34) --
	(150.89, 25.34) --
	(155.26, 25.34) --
	(159.62, 25.34) --
	(163.99, 26.25) --
	(168.36, 27.17) --
	(172.73, 28.08) --
	(177.10, 28.08) --
	(181.46, 29.91) --
	(185.83, 31.73) --
	(190.20, 36.30) --
	(194.57, 39.95) --
	(198.94, 47.26);
\definecolor{drawColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 24.22, 24.43) --
	( 28.59, 24.43) --
	( 63.53, 24.43) --
	( 85.37, 24.43) --
	(102.84, 25.34) --
	(111.58, 25.34) --
	(120.31, 25.34) --
	(124.68, 25.34) --
	(129.05, 25.34) --
	(133.42, 25.34) --
	(137.78, 25.34) --
	(142.15, 25.34) --
	(146.52, 25.34) --
	(150.89, 25.34) --
	(155.26, 26.25) --
	(159.62, 26.25) --
	(163.99, 27.17) --
	(168.36, 27.17) --
	(172.73, 29.91) --
	(177.10, 31.73) --
	(181.46, 38.12) --
	(185.83, 41.78) --
	(190.20, 44.52) --
	(194.57, 49.08) --
	(198.94, 50.91);
\definecolor{drawColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 24.22, 24.43) --
	( 28.59, 24.43) --
	( 63.53, 24.43) --
	( 85.37, 24.43) --
	(102.84, 24.43) --
	(111.58, 24.43) --
	(120.31, 24.43) --
	(124.68, 24.43) --
	(129.05, 24.43) --
	(133.42, 24.43) --
	(137.78, 24.43) --
	(142.15, 27.17) --
	(146.52, 27.17) --
	(150.89, 28.08) --
	(155.26, 28.99) --
	(159.62, 29.91) --
	(163.99, 29.91) --
	(168.36, 29.91) --
	(172.73, 29.91) --
	(177.10, 33.56) --
	(181.46, 37.21) --
	(185.83, 39.04) --
	(190.20, 47.26) --
	(194.57, 52.74) --
	(198.94, 60.04);
\definecolor{drawColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 24.22, 24.43) --
	( 28.59, 24.43) --
	( 63.53, 24.43) --
	( 85.37, 24.43) --
	(102.84, 24.43) --
	(111.58, 24.43) --
	(120.31, 24.43) --
	(124.68, 24.43) --
	(129.05, 25.34) --
	(133.42, 25.34) --
	(137.78, 25.34) --
	(142.15, 26.25) --
	(146.52, 27.17) --
	(150.89, 27.17) --
	(155.26, 28.08) --
	(159.62, 30.82) --
	(163.99, 31.73) --
	(168.36, 31.73) --
	(172.73, 32.65) --
	(177.10, 32.65) --
	(181.46, 33.56) --
	(185.83, 33.56) --
	(190.20, 36.30) --
	(194.57, 38.12) --
	(198.94, 39.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.6pt,line join=round] ( 22.44, 24.43) -- (264.51, 24.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 46.67) {SOUTHEAST};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21,150.44) {BEIJING JIAOTONG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 37.66) {TONGJI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (192.21, 70.47) {SOUTHWEST JIAOTONG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (200.90, 59.57) {LANZHOU JIAOTONG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.56, 22.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.56, 67.68) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.56,113.35) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 24.22, 10.43) {1984};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 46.06, 10.43) {1989};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.90, 10.43) {1994};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.74, 10.43) {1999};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.58, 10.43) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.42, 10.43) {2009};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.26, 10.43) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (177.10, 10.43) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.94, 10.43) {2024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.51,  1.36) {\bfseries Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.83,156.76) {\bfseries Cumulative Articles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.44,163.32) {Based on Corresponding Author $|$ Combined WoS and Scopus data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.44,173.77) {\bfseries Affiliations' Production over Time};
\end{scope}
\end{tikzpicture}


==> fig/bertopic_keybert_minillm.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-19 21:10:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,289.08);
\begin{scope}
\path[clip] (  2.88,  2.88) rectangle (578.16,265.17);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  2.88, 59.51) --
	(578.16, 59.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  2.88,134.02) --
	(578.16,134.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  2.88,208.54) --
	(578.16,208.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.08,  2.88) --
	(127.08,265.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (290.52,  2.88) --
	(290.52,265.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (453.95,  2.88) --
	(453.95,265.17);
\definecolor{fillColor}{RGB}{255,255,179}

\path[fill=fillColor,fill opacity=0.18] (477.13,115.78) --
	(476.68,115.95) --
	(472.30,117.13) --
	(467.93,117.53) --
	(463.63,115.78) --
	(465.05,113.77) --
	(464.11,111.76) --
	(463.56,111.59) --
	(459.19,110.88) --
	(456.14,109.74) --
	(454.82,107.83) --
	(454.62,107.73) --
	(450.45,106.34) --
	(449.55,105.72) --
	(448.88,103.70) --
	(450.45,102.69) --
	(452.78,101.69) --
	(454.82,101.12) --
	(459.19,100.04) --
	(459.60, 99.68) --
	(463.20, 97.66) --
	(463.56, 97.51) --
	(467.93, 96.49) --
	(472.30, 96.61) --
	(476.68, 97.10) --
	(480.14, 97.66) --
	(481.05, 97.73) --
	(485.42, 98.45) --
	(488.42, 99.68) --
	(489.79,100.38) --
	(492.31,101.69) --
	(494.16,102.95) --
	(495.67,103.70) --
	(498.16,105.72) --
	(498.14,107.73) --
	(495.82,109.74) --
	(494.16,110.53) --
	(490.78,111.76) --
	(489.79,112.18) --
	(485.42,113.53) --
	(484.36,113.77) --
	(481.05,114.90) --
	(477.13,115.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (476.68,114.69) --
	(472.30,115.21) --
	(469.45,113.77) --
	(468.56,111.76) --
	(467.93,111.32) --
	(463.56,110.03) --
	(462.28,109.74) --
	(461.21,107.73) --
	(463.56,106.43) --
	(464.44,105.72) --
	(463.56,105.03) --
	(459.19,104.55) --
	(454.82,104.38) --
	(453.70,103.70) --
	(454.82,103.21) --
	(459.19,102.44) --
	(459.71,101.69) --
	(461.87, 99.68) --
	(463.56, 98.79) --
	(467.93, 97.68) --
	(472.30, 97.75) --
	(476.68, 98.06) --
	(481.05, 98.46) --
	(485.25, 99.68) --
	(485.42, 99.73) --
	(489.45,101.69) --
	(489.79,101.94) --
	(492.82,103.70) --
	(494.16,104.51) --
	(496.13,105.72) --
	(496.29,107.73) --
	(494.16,109.08) --
	(492.96,109.74) --
	(489.79,111.06) --
	(487.46,111.76) --
	(485.42,112.49) --
	(481.05,113.57) --
	(479.98,113.77) --
	(476.68,114.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (481.05,112.79) --
	(476.68,113.57) --
	(472.30,113.10) --
	(470.91,111.76) --
	(468.07,109.74) --
	(467.93,109.62) --
	(465.49,107.73) --
	(467.93,105.88) --
	(468.13,105.72) --
	(467.93,105.53) --
	(465.60,103.70) --
	(463.56,102.52) --
	(462.51,101.69) --
	(463.56,100.50) --
	(464.01, 99.68) --
	(467.93, 98.29) --
	(472.30, 98.29) --
	(476.68, 98.65) --
	(481.05, 99.20) --
	(482.71, 99.68) --
	(485.42,100.53) --
	(487.81,101.69) --
	(489.79,103.14) --
	(490.75,103.70) --
	(494.11,105.72) --
	(494.16,106.07) --
	(494.44,107.73) --
	(494.16,107.91) --
	(490.87,109.74) --
	(489.79,110.19) --
	(485.42,111.52) --
	(484.61,111.76) --
	(481.05,112.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (481.89,111.76) --
	(481.05,112.00) --
	(476.68,112.64) --
	(473.62,111.76) --
	(472.30,110.75) --
	(471.09,109.74) --
	(468.90,107.73) --
	(471.20,105.72) --
	(469.33,103.70) --
	(467.93,103.38) --
	(464.61,101.69) --
	(465.74, 99.68) --
	(467.93, 98.90) --
	(472.30, 98.83) --
	(476.68, 99.24) --
	(479.65, 99.68) --
	(481.05, 99.93) --
	(485.42,101.32) --
	(486.17,101.69) --
	(488.81,103.70) --
	(489.79,104.21) --
	(492.44,105.72) --
	(492.91,107.73) --
	(489.79,109.37) --
	(488.50,109.74) --
	(485.42,110.70) --
	(481.89,111.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (476.68,111.60) --
	(474.37,109.74) --
	(472.62,107.73) --
	(476.68,106.22) --
	(477.49,105.72) --
	(476.68,105.45) --
	(473.45,103.70) --
	(472.30,103.53) --
	(467.93,102.53) --
	(466.28,101.69) --
	(467.48, 99.68) --
	(467.93, 99.52) --
	(472.30, 99.36) --
	(475.30, 99.68) --
	(476.68, 99.94) --
	(481.05,100.66) --
	(484.21,101.69) --
	(485.42,102.47) --
	(486.98,103.70) --
	(489.79,105.15) --
	(490.78,105.72) --
	(491.45,107.73) --
	(489.79,108.60) --
	(485.86,109.74) --
	(485.42,109.88) --
	(481.05,110.83) --
	(476.68,111.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (485.42,108.49) --
	(489.79,107.84) --
	(489.99,107.73) --
	(489.79,107.23) --
	(486.93,105.72) --
	(485.42,104.53) --
	(484.30,105.72) --
	(483.43,107.73) --
	(485.42,108.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (481.05,104.50) --
	(484.26,103.70) --
	(481.97,101.69) --
	(481.05,101.39) --
	(476.68,100.90) --
	(472.30,100.26) --
	(467.97,101.69) --
	(472.30,102.62) --
	(476.68,102.99) --
	(478.96,103.70) --
	(481.05,104.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (472.30,101.71) --
	(472.73,101.69) --
	(472.30,101.66) --
	(472.22,101.69) --
	(472.30,101.71) --
	cycle;
\definecolor{fillColor}{RGB}{162,164,117}

\path[fill=fillColor,fill opacity=0.18] (336.81,116.76) --
	(332.43,116.81) --
	(328.06,116.57) --
	(323.69,115.90) --
	(323.20,115.78) --
	(319.32,115.07) --
	(315.59,113.77) --
	(314.95,113.45) --
	(311.63,111.76) --
	(310.58,110.78) --
	(309.10,109.74) --
	(306.98,107.73) --
	(306.21,107.49) --
	(301.84,106.47) --
	(298.35,105.72) --
	(297.47,105.64) --
	(293.10,105.23) --
	(288.73,104.65) --
	(284.35,103.72) --
	(284.31,103.70) --
	(279.98,102.83) --
	(276.39,101.69) --
	(275.61,101.46) --
	(271.24,100.05) --
	(270.26, 99.68) --
	(266.87, 98.19) --
	(265.82, 97.66) --
	(264.36, 95.65) --
	(266.05, 93.64) --
	(266.87, 93.22) --
	(270.29, 91.62) --
	(271.24, 91.16) --
	(274.05, 89.61) --
	(275.61, 88.54) --
	(276.80, 87.60) --
	(279.98, 86.27) --
	(282.73, 85.58) --
	(284.35, 85.20) --
	(288.73, 84.63) --
	(293.10, 84.50) --
	(297.47, 84.73) --
	(301.84, 85.47) --
	(302.28, 85.58) --
	(306.21, 86.69) --
	(308.40, 87.60) --
	(310.58, 88.73) --
	(313.21, 89.61) --
	(314.95, 89.82) --
	(319.32, 90.22) --
	(323.69, 90.77) --
	(327.59, 91.62) --
	(328.06, 91.69) --
	(332.43, 92.32) --
	(336.81, 93.01) --
	(340.29, 93.64) --
	(341.18, 93.72) --
	(345.55, 94.22) --
	(349.92, 95.24) --
	(351.16, 95.65) --
	(354.29, 96.80) --
	(356.22, 97.66) --
	(358.66, 98.85) --
	(360.61, 99.68) --
	(363.03,100.43) --
	(366.88,101.69) --
	(367.40,101.86) --
	(371.77,103.23) --
	(373.09,103.70) --
	(375.77,105.72) --
	(375.00,107.73) --
	(371.77,109.40) --
	(371.13,109.74) --
	(367.40,111.19) --
	(365.76,111.76) --
	(363.03,112.63) --
	(358.66,113.61) --
	(357.78,113.77) --
	(354.29,114.60) --
	(349.92,115.30) --
	(345.55,115.77) --
	(345.39,115.78) --
	(341.18,116.44) --
	(336.81,116.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (345.55,114.65) --
	(341.18,115.15) --
	(336.81,115.40) --
	(332.43,115.42) --
	(328.06,115.16) --
	(323.69,114.45) --
	(321.27,113.77) --
	(319.32,113.00) --
	(316.75,111.76) --
	(314.95,109.76) --
	(314.94,109.74) --
	(314.22,107.73) --
	(310.58,105.94) --
	(309.83,105.72) --
	(306.21,105.42) --
	(301.84,105.04) --
	(297.47,104.55) --
	(293.10,103.84) --
	(292.37,103.70) --
	(288.73,103.16) --
	(284.35,102.18) --
	(282.65,101.69) --
	(279.98,100.90) --
	(276.37, 99.68) --
	(275.61, 99.42) --
	(271.24, 97.69) --
	(271.18, 97.66) --
	(269.22, 95.65) --
	(271.24, 93.64) --
	(271.25, 93.64) --
	(275.61, 91.79) --
	(276.06, 91.62) --
	(279.35, 89.61) --
	(279.98, 89.18) --
	(282.42, 87.60) --
	(284.35, 86.97) --
	(288.73, 86.21) --
	(293.10, 86.04) --
	(297.47, 86.36) --
	(301.84, 87.35) --
	(302.54, 87.60) --
	(305.73, 89.61) --
	(306.21, 89.80) --
	(310.58, 90.67) --
	(314.95, 91.12) --
	(318.95, 91.62) --
	(319.32, 91.65) --
	(323.69, 92.14) --
	(328.06, 92.94) --
	(331.33, 93.64) --
	(332.43, 93.79) --
	(336.81, 94.23) --
	(341.18, 94.74) --
	(345.49, 95.65) --
	(345.55, 95.66) --
	(349.92, 96.90) --
	(351.77, 97.66) --
	(354.29, 99.04) --
	(355.62, 99.68) --
	(358.66,100.85) --
	(361.05,101.69) --
	(363.03,102.37) --
	(366.81,103.70) --
	(367.40,104.12) --
	(369.93,105.72) --
	(369.03,107.73) --
	(367.40,108.56) --
	(365.22,109.74) --
	(363.03,110.58) --
	(359.47,111.76) --
	(358.66,112.00) --
	(354.29,113.08) --
	(350.25,113.77) --
	(349.92,113.84) --
	(345.55,114.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (341.18,114.22) --
	(336.81,114.54) --
	(332.43,114.54) --
	(328.06,114.12) --
	(326.34,113.77) --
	(323.69,113.08) --
	(320.52,111.76) --
	(319.32,110.19) --
	(318.91,109.74) --
	(319.32,108.44) --
	(319.56,107.73) --
	(319.40,105.72) --
	(319.32,105.70) --
	(314.95,105.09) --
	(310.58,104.81) --
	(306.21,104.52) --
	(301.84,104.10) --
	(299.00,103.70) --
	(297.47,103.56) --
	(293.10,102.97) --
	(288.73,102.08) --
	(287.23,101.69) --
	(284.35,100.82) --
	(280.89, 99.68) --
	(279.98, 99.36) --
	(275.61, 97.82) --
	(275.23, 97.66) --
	(272.95, 95.65) --
	(275.23, 93.64) --
	(275.61, 93.47) --
	(279.98, 91.87) --
	(280.80, 91.62) --
	(283.66, 89.61) --
	(284.35, 89.19) --
	(288.22, 87.60) --
	(288.73, 87.49) --
	(293.10, 87.24) --
	(296.46, 87.60) --
	(297.47, 87.83) --
	(300.85, 89.61) --
	(301.84, 90.30) --
	(305.96, 91.62) --
	(306.21, 91.64) --
	(310.58, 91.81) --
	(314.95, 92.00) --
	(319.32, 92.37) --
	(323.69, 93.08) --
	(326.22, 93.64) --
	(328.06, 93.98) --
	(332.43, 94.58) --
	(336.81, 95.07) --
	(340.58, 95.65) --
	(341.18, 95.73) --
	(345.55, 96.61) --
	(348.58, 97.66) --
	(349.92, 98.39) --
	(352.38, 99.68) --
	(354.29,100.59) --
	(357.05,101.69) --
	(358.66,102.28) --
	(362.56,103.70) --
	(363.03,104.04) --
	(365.63,105.72) --
	(364.75,107.73) --
	(363.03,108.63) --
	(361.03,109.74) --
	(358.66,110.61) --
	(354.94,111.76) --
	(354.29,111.93) --
	(349.92,112.91) --
	(345.55,113.61) --
	(344.21,113.77) --
	(341.18,114.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (349.92,112.01) --
	(345.55,112.84) --
	(341.18,113.40) --
	(336.81,113.70) --
	(332.43,113.66) --
	(328.06,113.09) --
	(323.80,111.76) --
	(323.69,111.62) --
	(322.26,109.74) --
	(323.69,107.94) --
	(323.88,107.73) --
	(324.87,105.72) --
	(323.69,105.17) --
	(319.32,104.11) --
	(314.95,103.88) --
	(310.58,103.83) --
	(308.08,103.70) --
	(306.21,103.66) --
	(301.84,103.39) --
	(297.47,102.92) --
	(293.10,102.16) --
	(291.03,101.69) --
	(288.73,101.02) --
	(284.69, 99.68) --
	(284.35, 99.53) --
	(279.98, 97.99) --
	(279.07, 97.66) --
	(276.41, 95.65) --
	(279.30, 93.64) --
	(279.98, 93.38) --
	(284.35, 92.11) --
	(286.81, 91.62) --
	(288.73, 89.92) --
	(289.64, 89.61) --
	(293.10, 89.24) --
	(294.57, 89.61) --
	(296.25, 91.62) --
	(297.47, 91.77) --
	(301.84, 92.19) --
	(306.21, 92.33) --
	(310.58, 92.41) --
	(314.95, 92.62) --
	(319.32, 93.10) --
	(322.17, 93.64) --
	(323.69, 93.93) --
	(328.06, 94.75) --
	(332.43, 95.36) --
	(334.79, 95.65) --
	(336.81, 95.84) --
	(341.18, 96.42) --
	(345.55, 97.55) --
	(345.86, 97.66) --
	(349.65, 99.68) --
	(349.92, 99.84) --
	(353.77,101.69) --
	(354.29,101.89) --
	(358.66,103.51) --
	(359.19,103.70) --
	(362.11,105.72) --
	(361.28,107.73) --
	(358.66,109.15) --
	(357.55,109.74) --
	(354.29,110.85) --
	(351.01,111.76) --
	(349.92,112.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (345.55,112.07) --
	(341.18,112.67) --
	(336.81,112.95) --
	(332.43,112.82) --
	(328.06,112.06) --
	(327.08,111.76) --
	(325.43,109.74) --
	(327.59,107.73) --
	(328.06,107.03) --
	(328.89,105.72) --
	(328.06,105.20) --
	(324.87,103.70) --
	(323.69,103.46) --
	(319.32,103.11) --
	(314.95,103.15) --
	(310.58,103.22) --
	(306.21,103.13) --
	(301.84,102.84) --
	(297.47,102.27) --
	(294.48,101.69) --
	(293.10,101.34) --
	(288.73, 99.97) --
	(287.84, 99.68) --
	(284.35, 98.16) --
	(282.95, 97.66) --
	(280.00, 95.65) --
	(284.35, 93.75) --
	(285.06, 93.64) --
	(288.73, 93.08) --
	(293.10, 93.00) --
	(297.47, 93.14) --
	(301.84, 93.10) --
	(306.21, 93.01) --
	(310.58, 93.02) --
	(314.95, 93.24) --
	(318.10, 93.64) --
	(319.32, 93.79) --
	(323.69, 94.64) --
	(328.06, 95.52) --
	(329.01, 95.65) --
	(332.43, 96.05) --
	(336.81, 96.44) --
	(341.18, 97.12) --
	(343.23, 97.66) --
	(345.55, 98.70) --
	(347.42, 99.68) --
	(349.92,101.21) --
	(350.92,101.69) --
	(354.29,103.00) --
	(356.17,103.70) --
	(358.66,105.44) --
	(359.07,105.72) --
	(358.66,106.62) --
	(358.18,107.73) --
	(354.42,109.74) --
	(354.29,109.79) --
	(349.92,111.09) --
	(347.12,111.76) --
	(345.55,112.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (341.18,111.95) --
	(336.81,112.21) --
	(332.43,111.98) --
	(331.22,111.76) --
	(328.59,109.74) --
	(331.03,107.73) --
	(332.33,105.72) --
	(329.25,103.70) --
	(328.06,103.37) --
	(323.69,102.50) --
	(319.32,102.31) --
	(314.95,102.50) --
	(310.58,102.67) --
	(306.21,102.61) --
	(301.84,102.28) --
	(297.83,101.69) --
	(297.47,101.63) --
	(293.10,100.49) --
	(290.59, 99.68) --
	(288.73, 98.53) --
	(286.73, 97.66) --
	(284.90, 95.65) --
	(288.73, 94.76) --
	(293.10, 94.36) --
	(297.47, 94.11) --
	(301.84, 93.87) --
	(306.21, 93.68) --
	(309.37, 93.64) --
	(310.58, 93.62) --
	(310.97, 93.64) --
	(314.95, 93.82) --
	(319.32, 94.41) --
	(323.69, 95.36) --
	(325.14, 95.65) --
	(328.06, 96.26) --
	(332.43, 96.67) --
	(336.81, 97.05) --
	(340.42, 97.66) --
	(341.18, 97.88) --
	(345.18, 99.68) --
	(345.55, 99.98) --
	(348.11,101.69) --
	(349.92,102.49) --
	(353.11,103.70) --
	(354.29,104.42) --
	(356.20,105.72) --
	(355.31,107.73) --
	(354.29,108.28) --
	(351.27,109.74) --
	(349.92,110.15) --
	(345.55,111.19) --
	(342.52,111.76) --
	(341.18,111.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (345.55,110.24) --
	(341.18,110.93) --
	(336.81,111.15) --
	(332.43,109.97) --
	(332.11,109.74) --
	(332.43,109.47) --
	(334.62,107.73) --
	(335.76,105.72) --
	(333.19,103.70) --
	(332.43,103.49) --
	(328.06,102.29) --
	(324.64,101.69) --
	(323.69,101.52) --
	(319.32,101.51) --
	(317.25,101.69) --
	(314.95,101.86) --
	(310.58,102.11) --
	(306.21,102.09) --
	(301.84,101.73) --
	(301.56,101.69) --
	(297.47,100.95) --
	(293.17, 99.68) --
	(293.10, 99.61) --
	(290.12, 97.66) --
	(291.80, 95.65) --
	(293.10, 95.45) --
	(297.47, 94.85) --
	(301.84, 94.42) --
	(306.21, 94.15) --
	(310.58, 94.08) --
	(314.95, 94.33) --
	(319.32, 95.02) --
	(322.10, 95.65) --
	(323.69, 96.21) --
	(328.06, 97.00) --
	(332.43, 97.29) --
	(336.81, 97.65) --
	(336.87, 97.66) --
	(341.18, 98.91) --
	(342.88, 99.68) --
	(345.25,101.69) --
	(345.55,101.86) --
	(349.90,103.70) --
	(349.92,103.71) --
	(353.14,105.72) --
	(352.16,107.73) --
	(349.92,108.82) --
	(347.62,109.74) --
	(345.55,110.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (341.18,109.80) --
	(339.82,109.74) --
	(339.16,107.73) --
	(340.04,105.72) --
	(339.13,103.70) --
	(336.81,103.23) --
	(332.43,102.20) --
	(330.41,101.69) --
	(328.06,100.99) --
	(323.69,100.41) --
	(319.32,100.69) --
	(314.95,101.22) --
	(310.58,101.56) --
	(306.21,101.57) --
	(301.84,101.16) --
	(297.47,100.27) --
	(295.47, 99.68) --
	(293.14, 97.66) --
	(297.07, 95.65) --
	(297.47, 95.59) --
	(301.84, 94.97) --
	(306.21, 94.62) --
	(310.58, 94.55) --
	(314.95, 94.84) --
	(319.32, 95.63) --
	(319.41, 95.65) --
	(323.69, 97.15) --
	(327.36, 97.66) --
	(328.06, 97.89) --
	(332.43, 98.16) --
	(336.81, 98.67) --
	(340.27, 99.68) --
	(341.18,100.91) --
	(341.74,101.69) --
	(344.26,103.70) --
	(345.55,103.98) --
	(349.35,105.72) --
	(347.99,107.73) --
	(345.55,108.66) --
	(341.58,109.74) --
	(341.18,109.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (319.32, 99.88) --
	(321.15, 99.68) --
	(322.24, 97.66) --
	(319.32, 96.69) --
	(316.57, 95.65) --
	(314.95, 95.36) --
	(310.58, 95.01) --
	(306.21, 95.09) --
	(301.84, 95.52) --
	(300.96, 95.65) --
	(297.47, 96.75) --
	(295.59, 97.66) --
	(297.47, 99.38) --
	(297.80, 99.68) --
	(301.84,100.59) --
	(306.21,101.04) --
	(310.58,101.02) --
	(314.95,100.59) --
	(319.32, 99.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (336.40, 99.68) --
	(332.43, 99.40) --
	(329.83, 99.68) --
	(332.43,100.22) --
	(336.40, 99.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (314.95, 99.96) --
	(316.56, 99.68) --
	(319.09, 97.66) --
	(314.95, 96.08) --
	(312.66, 95.65) --
	(310.58, 95.47) --
	(306.21, 95.56) --
	(305.33, 95.65) --
	(301.84, 96.31) --
	(298.02, 97.66) --
	(300.33, 99.68) --
	(301.84,100.02) --
	(306.21,100.51) --
	(310.58,100.48) --
	(314.95, 99.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (310.58, 99.93) --
	(306.21, 99.99) --
	(303.61, 99.68) --
	(301.84, 98.86) --
	(300.42, 97.66) --
	(301.84, 97.16) --
	(306.21, 96.28) --
	(310.58, 96.16) --
	(314.95, 97.07) --
	(316.51, 97.66) --
	(314.95, 98.71) --
	(312.58, 99.68) --
	(310.58, 99.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (310.58, 98.87) --
	(313.50, 97.66) --
	(310.58, 97.00) --
	(306.21, 97.05) --
	(303.33, 97.66) --
	(306.21, 98.99) --
	(310.58, 98.87) --
	cycle;
\definecolor{fillColor}{RGB}{128,177,211}

\path[fill=fillColor,fill opacity=0.18] (388.14, 87.60) --
	(384.89, 85.99) --
	(384.53, 85.58) --
	(380.51, 83.75) --
	(376.62, 85.58) --
	(380.51, 87.57) --
	(380.66, 87.60) --
	(384.89, 89.10) --
	(388.14, 87.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (387.01, 87.60) --
	(384.89, 86.54) --
	(384.04, 85.58) --
	(380.51, 83.98) --
	(377.09, 85.58) --
	(380.51, 87.33) --
	(382.12, 87.60) --
	(384.89, 88.58) --
	(387.01, 87.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (385.89, 87.60) --
	(384.89, 87.10) --
	(383.55, 85.58) --
	(380.51, 84.20) --
	(377.57, 85.58) --
	(380.51, 87.09) --
	(383.58, 87.60) --
	(384.89, 88.06) --
	(385.89, 87.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (380.51, 86.85) --
	(383.06, 85.58) --
	(380.51, 84.42) --
	(378.04, 85.58) --
	(380.51, 86.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (380.51, 86.60) --
	(382.57, 85.58) --
	(380.51, 84.65) --
	(378.52, 85.58) --
	(380.51, 86.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (380.51, 86.36) --
	(382.08, 85.58) --
	(380.51, 84.87) --
	(378.99, 85.58) --
	(380.51, 86.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (380.51, 86.12) --
	(381.59, 85.58) --
	(380.51, 85.09) --
	(379.47, 85.58) --
	(380.51, 86.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (380.51, 85.88) --
	(381.10, 85.58) --
	(380.51, 85.32) --
	(379.94, 85.58) --
	(380.51, 85.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (380.51, 85.63) --
	(380.61, 85.58) --
	(380.51, 85.54) --
	(380.42, 85.58) --
	(380.51, 85.63) --
	cycle;
\definecolor{fillColor}{RGB}{151,45,21}

\path[fill=fillColor,fill opacity=0.18] (266.87,140.77) --
	(262.50,141.04) --
	(258.13,140.60) --
	(255.88,139.95) --
	(253.76,137.97) --
	(253.71,137.93) --
	(251.26,135.92) --
	(249.39,135.38) --
	(246.14,133.91) --
	(245.29,131.89) --
	(245.02,130.71) --
	(244.62,129.88) --
	(240.65,128.15) --
	(239.84,127.87) --
	(236.27,127.30) --
	(231.90,126.43) --
	(229.92,125.85) --
	(227.53,125.09) --
	(223.55,123.84) --
	(223.18,121.82) --
	(224.88,119.81) --
	(227.00,117.80) --
	(227.53,117.64) --
	(231.90,117.39) --
	(236.27,117.70) --
	(238.57,117.80) --
	(240.65,117.83) --
	(245.02,117.88) --
	(249.39,118.11) --
	(253.76,118.40) --
	(258.13,118.04) --
	(258.85,117.80) --
	(262.50,116.30) --
	(264.40,115.78) --
	(266.87,115.20) --
	(271.24,114.60) --
	(275.61,114.25) --
	(279.98,114.09) --
	(284.35,114.16) --
	(288.62,115.78) --
	(288.73,115.81) --
	(293.10,117.41) --
	(293.82,117.80) --
	(297.14,119.81) --
	(297.47,121.64) --
	(297.53,121.82) --
	(297.47,121.88) --
	(296.19,123.84) --
	(294.61,125.85) --
	(293.10,126.56) --
	(288.73,127.75) --
	(287.88,127.87) --
	(284.35,128.75) --
	(281.44,129.88) --
	(279.98,131.31) --
	(279.51,131.89) --
	(275.61,133.49) --
	(274.52,133.91) --
	(272.22,135.92) --
	(272.34,137.93) --
	(271.24,138.96) --
	(269.99,139.95) --
	(266.87,140.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (266.87,138.07) --
	(262.50,139.03) --
	(259.20,137.93) --
	(258.13,137.00) --
	(257.27,135.92) --
	(253.76,135.30) --
	(249.84,133.91) --
	(249.39,133.32) --
	(248.28,131.89) --
	(248.21,129.88) --
	(245.02,128.11) --
	(244.46,127.87) --
	(240.65,126.95) --
	(236.27,126.09) --
	(235.32,125.85) --
	(231.90,125.04) --
	(228.78,123.84) --
	(227.60,121.82) --
	(230.99,119.81) --
	(231.90,119.50) --
	(236.27,118.94) --
	(240.65,118.85) --
	(245.02,119.01) --
	(249.39,119.51) --
	(251.88,119.81) --
	(253.76,119.94) --
	(258.13,119.84) --
	(258.43,119.81) --
	(262.50,118.47) --
	(263.82,117.80) --
	(266.87,116.73) --
	(271.24,116.03) --
	(275.26,115.78) --
	(275.61,115.75) --
	(278.89,115.78) --
	(279.98,115.79) --
	(284.35,116.21) --
	(288.73,117.35) --
	(289.80,117.80) --
	(293.10,119.39) --
	(293.87,119.81) --
	(294.69,121.82) --
	(293.10,123.36) --
	(292.72,123.84) --
	(290.51,125.85) --
	(288.73,126.48) --
	(284.35,127.37) --
	(280.31,127.87) --
	(279.98,127.99) --
	(277.12,129.88) --
	(275.61,131.21) --
	(274.80,131.89) --
	(271.24,133.30) --
	(269.78,133.91) --
	(266.87,135.81) --
	(266.44,135.92) --
	(266.87,136.93) --
	(267.09,137.93) --
	(266.87,138.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (262.50,135.09) --
	(258.13,135.08) --
	(253.76,134.24) --
	(252.81,133.91) --
	(250.81,131.89) --
	(251.19,129.88) --
	(249.39,128.71) --
	(247.84,127.87) --
	(245.02,126.93) --
	(240.65,125.92) --
	(240.30,125.85) --
	(236.27,125.18) --
	(231.90,123.87) --
	(231.81,123.84) --
	(230.38,121.82) --
	(231.90,121.03) --
	(236.27,120.05) --
	(240.65,119.86) --
	(245.02,120.07) --
	(249.39,120.57) --
	(253.76,120.73) --
	(258.13,120.47) --
	(262.50,120.00) --
	(263.44,119.81) --
	(266.87,118.10) --
	(267.70,117.80) --
	(271.24,116.98) --
	(275.61,116.58) --
	(279.98,116.61) --
	(284.35,117.20) --
	(286.35,117.80) --
	(288.73,118.50) --
	(291.49,119.81) --
	(292.37,121.82) --
	(290.60,123.84) --
	(288.73,125.12) --
	(287.14,125.85) --
	(284.35,126.56) --
	(279.98,127.27) --
	(276.30,127.87) --
	(275.61,128.32) --
	(273.64,129.88) --
	(271.24,131.66) --
	(270.92,131.89) --
	(266.87,133.58) --
	(265.95,133.91) --
	(262.50,135.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (258.13,134.09) --
	(257.17,133.91) --
	(253.76,132.53) --
	(253.06,131.89) --
	(253.76,130.24) --
	(254.00,129.88) --
	(253.76,129.69) --
	(251.33,127.87) --
	(249.39,127.22) --
	(245.02,125.86) --
	(244.97,125.85) --
	(240.65,125.04) --
	(236.27,124.34) --
	(234.61,123.84) --
	(233.29,121.82) --
	(236.27,120.95) --
	(240.65,120.67) --
	(245.02,120.98) --
	(249.39,121.53) --
	(253.76,121.52) --
	(258.13,121.10) --
	(262.50,120.61) --
	(266.47,119.81) --
	(266.87,119.61) --
	(271.24,117.92) --
	(272.18,117.80) --
	(275.61,117.39) --
	(279.98,117.43) --
	(282.29,117.80) --
	(284.35,118.07) --
	(288.73,119.49) --
	(289.40,119.81) --
	(290.69,121.82) --
	(288.73,123.66) --
	(288.54,123.84) --
	(284.35,125.76) --
	(283.99,125.85) --
	(279.98,126.65) --
	(275.61,127.41) --
	(273.09,127.87) --
	(271.24,129.26) --
	(270.22,129.88) --
	(267.54,131.89) --
	(266.87,132.17) --
	(262.50,133.74) --
	(260.76,133.91) --
	(258.13,134.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (262.50,132.41) --
	(258.13,132.74) --
	(256.12,131.89) --
	(257.60,129.88) --
	(255.68,127.87) --
	(253.76,127.44) --
	(249.39,126.00) --
	(248.90,125.85) --
	(245.02,124.39) --
	(240.65,124.16) --
	(238.55,123.84) --
	(236.49,121.82) --
	(240.65,121.47) --
	(244.42,121.82) --
	(245.02,122.14) --
	(249.39,122.99) --
	(253.76,122.41) --
	(257.26,121.82) --
	(258.13,121.73) --
	(262.50,121.22) --
	(266.87,120.44) --
	(268.81,119.81) --
	(271.24,118.83) --
	(275.61,118.11) --
	(279.98,118.11) --
	(284.35,118.74) --
	(287.42,119.81) --
	(288.73,121.43) --
	(289.01,121.82) --
	(288.73,122.09) --
	(286.88,123.84) --
	(284.35,125.00) --
	(280.87,125.85) --
	(279.98,126.03) --
	(275.61,126.85) --
	(271.24,127.65) --
	(269.59,127.87) --
	(266.87,129.54) --
	(265.89,129.88) --
	(263.92,131.89) --
	(262.50,132.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (275.61,126.30) --
	(271.24,127.11) --
	(266.87,127.67) --
	(262.50,127.77) --
	(258.13,127.33) --
	(253.76,126.20) --
	(252.69,125.85) --
	(251.58,123.84) --
	(253.76,123.37) --
	(258.13,122.39) --
	(262.50,121.83) --
	(262.57,121.82) --
	(266.87,121.17) --
	(271.04,119.81) --
	(271.24,119.73) --
	(275.61,118.74) --
	(279.98,118.68) --
	(284.35,119.41) --
	(285.50,119.81) --
	(287.54,121.82) --
	(285.22,123.84) --
	(284.35,124.24) --
	(279.98,125.44) --
	(277.93,125.85) --
	(275.61,126.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (271.24,126.57) --
	(266.87,127.10) --
	(262.50,127.08) --
	(258.13,126.37) --
	(256.23,125.85) --
	(255.07,123.84) --
	(258.13,123.05) --
	(262.50,122.37) --
	(266.87,121.88) --
	(267.13,121.82) --
	(271.24,120.58) --
	(273.68,119.81) --
	(275.61,119.36) --
	(279.98,119.25) --
	(283.08,119.81) --
	(284.35,120.31) --
	(286.11,121.82) --
	(284.35,123.28) --
	(283.45,123.84) --
	(279.98,124.87) --
	(275.61,125.73) --
	(275.06,125.85) --
	(271.24,126.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (271.24,126.03) --
	(266.87,126.53) --
	(262.50,126.39) --
	(259.73,125.85) --
	(258.13,124.46) --
	(257.62,123.84) --
	(258.13,123.71) --
	(262.50,122.91) --
	(266.87,122.47) --
	(269.90,121.82) --
	(271.24,121.42) --
	(275.61,120.04) --
	(279.98,119.82) --
	(284.35,121.54) --
	(284.69,121.82) --
	(284.35,122.10) --
	(281.53,123.84) --
	(279.98,124.30) --
	(275.61,125.09) --
	(272.21,125.85) --
	(271.24,126.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (266.87,125.96) --
	(264.80,125.85) --
	(262.50,125.39) --
	(260.42,123.84) --
	(262.50,123.45) --
	(266.87,123.06) --
	(271.24,122.40) --
	(272.58,121.82) --
	(275.61,120.86) --
	(279.98,120.70) --
	(282.73,121.82) --
	(279.98,123.58) --
	(279.27,123.84) --
	(275.61,124.46) --
	(271.24,125.17) --
	(267.86,125.85) --
	(266.87,125.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (271.24,124.14) --
	(275.28,123.84) --
	(271.24,123.51) --
	(266.87,123.65) --
	(264.54,123.84) --
	(266.87,124.40) --
	(271.24,124.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (279.98,122.22) --
	(280.61,121.82) --
	(279.98,121.57) --
	(275.61,121.68) --
	(275.17,121.82) --
	(275.61,123.59) --
	(279.98,122.22) --
	cycle;
\definecolor{fillColor}{RGB}{141,211,199}

\path[fill=fillColor,fill opacity=0.18] (223.16,100.81) --
	(218.79,101.11) --
	(216.24, 99.68) --
	(214.93, 97.66) --
	(214.42, 96.09) --
	(213.91, 95.65) --
	(210.76, 93.64) --
	(210.05, 93.21) --
	(206.97, 91.62) --
	(205.81, 89.61) --
	(205.80, 87.60) --
	(205.99, 85.58) --
	(206.29, 83.57) --
	(207.08, 81.56) --
	(209.93, 79.54) --
	(210.05, 79.48) --
	(214.14, 77.53) --
	(214.42, 77.40) --
	(216.17, 75.52) --
	(218.79, 73.91) --
	(219.93, 73.50) --
	(223.16, 72.35) --
	(226.42, 73.50) --
	(227.53, 73.89) --
	(230.35, 75.52) --
	(231.70, 77.53) --
	(231.90, 78.37) --
	(233.22, 79.54) --
	(232.27, 81.56) --
	(231.90, 81.83) --
	(230.88, 83.57) --
	(228.47, 85.58) --
	(231.90, 86.07) --
	(233.66, 87.60) --
	(234.45, 89.61) --
	(233.91, 91.62) --
	(231.90, 93.23) --
	(227.53, 93.27) --
	(227.45, 93.64) --
	(227.09, 95.65) --
	(226.58, 97.66) --
	(225.03, 99.68) --
	(223.16,100.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (240.65, 82.84) --
	(242.03, 83.57) --
	(245.02, 84.44) --
	(246.34, 83.57) --
	(247.49, 81.56) --
	(246.97, 79.54) --
	(245.02, 78.02) --
	(240.65, 78.97) --
	(239.58, 79.54) --
	(239.13, 81.56) --
	(240.65, 82.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (225.10, 97.66) --
	(223.16, 99.23) --
	(218.79, 99.52) --
	(216.40, 97.66) --
	(215.41, 95.65) --
	(214.42, 93.77) --
	(214.21, 93.64) --
	(210.56, 91.62) --
	(210.05, 91.25) --
	(207.88, 89.61) --
	(207.06, 87.60) --
	(206.97, 85.58) --
	(207.36, 83.57) --
	(208.84, 81.56) --
	(210.05, 80.73) --
	(211.90, 79.54) --
	(214.42, 78.37) --
	(215.71, 77.53) --
	(218.52, 75.52) --
	(218.79, 75.35) --
	(223.16, 73.65) --
	(227.53, 75.34) --
	(227.84, 75.52) --
	(230.28, 77.53) --
	(230.90, 79.54) --
	(230.31, 81.56) --
	(227.53, 83.52) --
	(227.43, 83.57) --
	(223.89, 85.58) --
	(223.98, 87.60) --
	(226.04, 89.61) --
	(226.48, 91.62) --
	(226.33, 93.64) --
	(226.01, 95.65) --
	(225.10, 97.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (231.90, 89.85) --
	(232.01, 89.61) --
	(231.90, 89.44) --
	(231.58, 89.61) --
	(231.90, 89.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (223.63, 97.66) --
	(223.16, 98.04) --
	(218.79, 98.38) --
	(217.88, 97.66) --
	(216.51, 95.65) --
	(215.55, 93.64) --
	(214.42, 92.54) --
	(212.72, 91.62) --
	(210.05, 89.68) --
	(209.96, 89.61) --
	(208.32, 87.60) --
	(207.94, 85.58) --
	(208.43, 83.57) --
	(210.05, 81.90) --
	(210.35, 81.56) --
	(213.81, 79.54) --
	(214.42, 79.26) --
	(217.06, 77.53) --
	(218.79, 76.34) --
	(220.24, 75.52) --
	(223.16, 74.32) --
	(226.09, 75.52) --
	(227.53, 76.49) --
	(228.86, 77.53) --
	(229.66, 79.54) --
	(228.65, 81.56) --
	(227.53, 82.35) --
	(225.02, 83.57) --
	(223.16, 84.55) --
	(222.50, 85.58) --
	(222.36, 87.60) --
	(223.16, 89.56) --
	(223.23, 89.61) --
	(224.88, 91.62) --
	(225.21, 93.64) --
	(224.94, 95.65) --
	(223.63, 97.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (223.16, 96.63) --
	(218.79, 97.14) --
	(217.61, 95.65) --
	(216.75, 93.64) --
	(214.87, 91.62) --
	(214.42, 91.44) --
	(211.40, 89.61) --
	(210.05, 88.17) --
	(209.57, 87.60) --
	(208.92, 85.58) --
	(209.50, 83.57) --
	(210.05, 83.00) --
	(211.30, 81.56) --
	(214.42, 79.89) --
	(215.36, 79.54) --
	(218.42, 77.53) --
	(218.79, 77.28) --
	(221.87, 75.52) --
	(223.16, 74.99) --
	(224.46, 75.52) --
	(227.46, 77.53) --
	(227.53, 77.71) --
	(228.41, 79.54) --
	(227.53, 80.92) --
	(227.06, 81.56) --
	(223.16, 83.41) --
	(222.94, 83.57) --
	(221.67, 85.58) --
	(221.36, 87.60) --
	(221.72, 89.61) --
	(223.16, 91.48) --
	(223.28, 91.62) --
	(224.10, 93.64) --
	(223.86, 95.65) --
	(223.16, 96.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (219.52, 95.65) --
	(222.34, 93.64) --
	(220.84, 91.62) --
	(220.25, 89.61) --
	(220.35, 87.60) --
	(220.85, 85.58) --
	(221.96, 83.57) --
	(223.16, 82.74) --
	(225.65, 81.56) --
	(227.23, 79.54) --
	(226.43, 77.53) --
	(223.16, 75.64) --
	(219.61, 77.53) --
	(218.79, 78.19) --
	(216.74, 79.54) --
	(214.42, 80.39) --
	(212.24, 81.56) --
	(210.38, 83.57) --
	(210.05, 85.08) --
	(209.89, 85.58) --
	(210.05, 86.00) --
	(210.65, 87.60) --
	(212.81, 89.61) --
	(214.42, 90.59) --
	(217.03, 91.62) --
	(217.95, 93.64) --
	(218.71, 95.65) --
	(218.79, 95.75) --
	(219.52, 95.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (214.42, 89.73) --
	(214.22, 89.61) --
	(211.61, 87.60) --
	(210.66, 85.58) --
	(211.08, 83.57) --
	(213.19, 81.56) --
	(214.42, 80.90) --
	(218.12, 79.54) --
	(218.79, 79.10) --
	(220.74, 77.53) --
	(223.16, 76.24) --
	(225.39, 77.53) --
	(226.22, 79.54) --
	(224.23, 81.56) --
	(223.16, 82.07) --
	(220.99, 83.57) --
	(220.03, 85.58) --
	(219.35, 87.60) --
	(218.79, 89.58) --
	(218.57, 89.61) --
	(214.42, 89.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (214.42, 88.99) --
	(212.58, 87.60) --
	(211.38, 85.58) --
	(211.77, 83.57) --
	(214.14, 81.56) --
	(214.42, 81.41) --
	(218.79, 80.24) --
	(219.68, 79.54) --
	(221.87, 77.53) --
	(223.16, 76.84) --
	(224.35, 77.53) --
	(225.20, 79.54) --
	(223.16, 81.34) --
	(222.28, 81.56) --
	(220.02, 83.57) --
	(219.21, 85.58) --
	(218.79, 86.66) --
	(217.97, 87.60) --
	(214.42, 88.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (214.42, 88.26) --
	(213.54, 87.60) --
	(212.11, 85.58) --
	(212.47, 83.57) --
	(214.42, 81.96) --
	(218.79, 81.73) --
	(219.04, 83.57) --
	(218.79, 84.26) --
	(218.21, 85.58) --
	(216.12, 87.60) --
	(214.42, 88.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (223.16, 80.45) --
	(224.19, 79.54) --
	(223.31, 77.53) --
	(223.16, 77.44) --
	(223.00, 77.53) --
	(221.41, 79.54) --
	(223.16, 80.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (214.42, 87.52) --
	(217.02, 85.58) --
	(217.53, 83.57) --
	(214.42, 82.53) --
	(213.16, 83.57) --
	(212.83, 85.58) --
	(214.42, 87.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (223.16, 79.55) --
	(223.17, 79.54) --
	(223.16, 79.52) --
	(223.14, 79.54) --
	(223.16, 79.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (214.42, 86.64) --
	(215.83, 85.58) --
	(215.81, 83.57) --
	(214.42, 83.10) --
	(213.85, 83.57) --
	(213.56, 85.58) --
	(214.42, 86.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (214.42, 85.76) --
	(214.65, 85.58) --
	(214.42, 84.55) --
	(214.28, 85.58) --
	(214.42, 85.76) --
	cycle;
\definecolor{fillColor}{RGB}{2,64,27}

\path[fill=fillColor,fill opacity=0.18] (384.89,132.56) --
	(380.51,132.54) --
	(376.14,132.31) --
	(373.34,131.89) --
	(371.77,131.80) --
	(367.40,131.24) --
	(363.52,129.88) --
	(363.03,129.58) --
	(360.26,127.87) --
	(360.21,125.85) --
	(363.03,123.86) --
	(363.06,123.84) --
	(367.40,121.93) --
	(367.76,121.82) --
	(371.77,120.44) --
	(375.79,119.81) --
	(376.14,119.72) --
	(380.51,118.85) --
	(384.89,118.03) --
	(385.60,117.80) --
	(389.26,116.25) --
	(390.42,115.78) --
	(393.63,114.44) --
	(395.52,113.77) --
	(398.00,112.11) --
	(398.55,111.76) --
	(402.37,110.23) --
	(406.74,109.75) --
	(411.11,109.83) --
	(415.48,110.25) --
	(419.85,111.22) --
	(421.41,111.76) --
	(424.22,112.58) --
	(427.10,113.77) --
	(428.59,114.47) --
	(431.19,115.78) --
	(432.59,117.80) --
	(431.53,119.81) --
	(428.59,120.99) --
	(424.62,121.82) --
	(424.22,121.93) --
	(419.85,123.14) --
	(416.69,123.84) --
	(415.48,124.22) --
	(411.11,125.29) --
	(407.64,125.85) --
	(406.74,126.17) --
	(402.93,127.87) --
	(402.37,128.20) --
	(399.81,129.88) --
	(398.00,130.66) --
	(393.63,131.74) --
	(392.05,131.89) --
	(389.26,132.34) --
	(384.89,132.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (393.63,130.48) --
	(389.26,131.23) --
	(384.89,131.50) --
	(380.51,131.56) --
	(376.14,131.48) --
	(371.77,131.11) --
	(367.40,130.02) --
	(367.01,129.88) --
	(363.37,127.87) --
	(363.32,125.85) --
	(366.02,123.84) --
	(367.40,123.23) --
	(371.77,121.88) --
	(372.02,121.82) --
	(376.14,120.72) --
	(380.51,120.10) --
	(382.55,119.81) --
	(384.89,119.24) --
	(389.26,117.84) --
	(389.34,117.80) --
	(393.63,115.97) --
	(394.15,115.78) --
	(398.00,114.25) --
	(399.54,113.77) --
	(402.37,112.19) --
	(403.83,111.76) --
	(406.74,111.10) --
	(411.11,111.04) --
	(415.48,111.68) --
	(415.76,111.76) --
	(419.85,112.63) --
	(423.03,113.77) --
	(424.22,114.20) --
	(427.64,115.78) --
	(428.59,117.19) --
	(429.17,117.80) --
	(428.59,118.36) --
	(427.01,119.81) --
	(424.22,120.71) --
	(419.85,121.72) --
	(419.44,121.82) --
	(415.48,123.09) --
	(412.00,123.84) --
	(411.11,124.09) --
	(406.74,125.14) --
	(403.64,125.85) --
	(402.37,126.42) --
	(399.77,127.87) --
	(398.00,128.83) --
	(395.45,129.88) --
	(393.63,130.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (389.26,130.40) --
	(384.89,130.86) --
	(380.51,131.03) --
	(376.14,130.94) --
	(371.77,130.41) --
	(369.75,129.88) --
	(367.40,129.07) --
	(365.10,127.87) --
	(365.04,125.85) --
	(367.40,124.40) --
	(368.54,123.84) --
	(371.77,122.66) --
	(375.51,121.82) --
	(376.14,121.66) --
	(380.51,120.80) --
	(384.89,120.13) --
	(386.31,119.81) --
	(389.26,118.77) --
	(391.35,117.80) --
	(393.63,116.83) --
	(396.58,115.78) --
	(398.00,115.22) --
	(402.37,113.84) --
	(402.69,113.77) --
	(406.74,112.33) --
	(411.11,112.11) --
	(415.48,112.59) --
	(419.85,113.77) --
	(419.86,113.77) --
	(424.22,115.33) --
	(425.19,115.78) --
	(426.80,117.80) --
	(424.22,119.48) --
	(423.64,119.81) --
	(419.85,120.95) --
	(416.61,121.82) --
	(415.48,122.19) --
	(411.11,123.38) --
	(408.65,123.84) --
	(406.74,124.33) --
	(402.37,125.42) --
	(401.08,125.85) --
	(398.00,127.46) --
	(397.22,127.87) --
	(393.63,129.42) --
	(391.62,129.88) --
	(389.26,130.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (384.89,130.23) --
	(380.51,130.50) --
	(376.14,130.40) --
	(372.62,129.88) --
	(371.77,129.75) --
	(367.40,128.16) --
	(366.83,127.87) --
	(366.76,125.85) --
	(367.40,125.46) --
	(370.66,123.84) --
	(371.77,123.43) --
	(376.14,122.32) --
	(378.97,121.82) --
	(380.51,121.51) --
	(384.89,120.74) --
	(388.96,119.81) --
	(389.26,119.71) --
	(393.35,117.80) --
	(393.63,117.68) --
	(398.00,116.02) --
	(398.78,115.78) --
	(402.37,114.51) --
	(405.83,113.77) --
	(406.74,113.45) --
	(411.11,112.99) --
	(415.48,113.47) --
	(416.59,113.77) --
	(419.85,114.52) --
	(423.07,115.78) --
	(424.22,117.32) --
	(424.63,117.80) --
	(424.22,118.07) --
	(421.12,119.81) --
	(419.85,120.19) --
	(415.48,121.49) --
	(414.31,121.82) --
	(411.11,122.79) --
	(406.74,123.66) --
	(405.77,123.84) --
	(402.37,124.75) --
	(399.06,125.85) --
	(398.00,126.41) --
	(395.20,127.87) --
	(393.63,128.54) --
	(389.26,129.65) --
	(387.46,129.88) --
	(384.89,130.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (380.51,129.96) --
	(376.60,129.88) --
	(376.14,129.87) --
	(371.77,129.21) --
	(368.32,127.87) --
	(368.26,125.85) --
	(371.77,124.16) --
	(372.83,123.84) --
	(376.14,122.93) --
	(380.51,122.13) --
	(382.31,121.82) --
	(384.89,121.34) --
	(389.26,120.37) --
	(390.77,119.81) --
	(393.63,118.48) --
	(394.86,117.80) --
	(398.00,116.57) --
	(400.66,115.78) --
	(402.37,115.18) --
	(406.74,114.16) --
	(411.11,113.83) --
	(415.48,114.16) --
	(419.85,115.27) --
	(421.17,115.78) --
	(422.86,117.80) --
	(419.85,119.38) --
	(418.98,119.81) --
	(415.48,120.93) --
	(412.37,121.82) --
	(411.11,122.20) --
	(406.74,123.19) --
	(403.26,123.84) --
	(402.37,124.08) --
	(398.00,125.52) --
	(397.24,125.85) --
	(393.63,127.68) --
	(393.17,127.87) --
	(389.26,129.04) --
	(384.89,129.66) --
	(381.63,129.88) --
	(380.51,129.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (389.26,128.43) --
	(384.89,129.17) --
	(380.51,129.52) --
	(376.14,129.44) --
	(371.77,128.68) --
	(369.70,127.87) --
	(369.63,125.85) --
	(371.77,124.82) --
	(375.03,123.84) --
	(376.14,123.53) --
	(380.51,122.69) --
	(384.89,121.94) --
	(385.47,121.82) --
	(389.26,120.99) --
	(392.47,119.81) --
	(393.63,119.27) --
	(396.30,117.80) --
	(398.00,117.13) --
	(402.37,115.83) --
	(402.56,115.78) --
	(406.74,114.71) --
	(411.11,114.35) --
	(415.48,114.74) --
	(419.20,115.78) --
	(419.85,116.35) --
	(421.19,117.80) --
	(419.85,118.50) --
	(417.23,119.81) --
	(415.48,120.37) --
	(411.11,121.66) --
	(410.43,121.82) --
	(406.74,122.72) --
	(402.37,123.52) --
	(400.96,123.84) --
	(398.00,124.80) --
	(395.63,125.85) --
	(393.63,126.87) --
	(391.15,127.87) --
	(389.26,128.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (384.89,128.69) --
	(380.51,129.09) --
	(376.14,129.02) --
	(371.77,128.14) --
	(371.08,127.87) --
	(371.00,125.85) --
	(371.77,125.48) --
	(376.14,124.13) --
	(377.54,123.84) --
	(380.51,123.25) --
	(384.89,122.53) --
	(388.31,121.82) --
	(389.26,121.62) --
	(393.63,120.12) --
	(394.10,119.81) --
	(397.73,117.80) --
	(398.00,117.69) --
	(402.37,116.29) --
	(404.69,115.78) --
	(406.74,115.25) --
	(411.11,114.88) --
	(415.48,115.33) --
	(417.11,115.78) --
	(419.54,117.80) --
	(415.49,119.81) --
	(415.48,119.81) --
	(411.11,121.18) --
	(408.51,121.82) --
	(406.74,122.25) --
	(402.37,123.01) --
	(398.76,123.84) --
	(398.00,124.09) --
	(394.02,125.85) --
	(393.63,126.05) --
	(389.26,127.82) --
	(389.10,127.87) --
	(384.89,128.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (384.89,128.21) --
	(380.51,128.67) --
	(376.14,128.59) --
	(372.76,127.87) --
	(372.58,125.85) --
	(376.14,124.72) --
	(380.38,123.84) --
	(380.51,123.81) --
	(384.89,123.12) --
	(389.26,122.38) --
	(391.29,121.82) --
	(393.63,121.08) --
	(395.59,119.81) --
	(398.00,118.47) --
	(399.15,117.80) --
	(402.37,116.75) --
	(406.74,115.80) --
	(406.92,115.78) --
	(411.11,115.40) --
	(414.47,115.78) --
	(415.48,116.03) --
	(417.98,117.80) --
	(415.48,119.04) --
	(413.96,119.81) --
	(411.11,120.70) --
	(406.74,121.78) --
	(406.49,121.82) --
	(402.37,122.51) --
	(398.00,123.25) --
	(396.35,123.84) --
	(393.63,125.02) --
	(392.13,125.85) --
	(389.26,127.01) --
	(386.63,127.87) --
	(384.89,128.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (380.51,128.24) --
	(376.14,128.16) --
	(374.76,127.87) --
	(374.43,125.85) --
	(376.14,125.30) --
	(380.51,124.54) --
	(384.03,123.84) --
	(384.89,123.70) --
	(389.26,123.21) --
	(393.63,123.35) --
	(393.82,123.84) --
	(393.63,123.92) --
	(390.15,125.85) --
	(389.26,126.21) --
	(384.89,127.54) --
	(383.79,127.87) --
	(380.51,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (402.37,122.01) --
	(398.00,122.35) --
	(394.87,121.82) --
	(397.08,119.81) --
	(398.00,119.30) --
	(400.58,117.80) --
	(402.37,117.22) --
	(406.74,116.29) --
	(411.11,115.97) --
	(415.48,117.13) --
	(416.43,117.80) --
	(415.48,118.27) --
	(412.43,119.81) --
	(411.11,120.22) --
	(406.74,121.27) --
	(403.46,121.82) --
	(402.37,122.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (384.89,126.45) --
	(387.06,125.85) --
	(384.89,125.02) --
	(380.51,125.28) --
	(376.50,125.85) --
	(380.51,127.61) --
	(384.89,126.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (406.74,120.75) --
	(402.37,121.28) --
	(398.80,119.81) --
	(402.00,117.80) --
	(402.37,117.68) --
	(406.74,116.78) --
	(411.11,116.63) --
	(414.68,117.80) --
	(411.11,119.66) --
	(410.80,119.81) --
	(406.74,120.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (406.74,120.23) --
	(402.37,120.42) --
	(400.89,119.81) --
	(402.37,118.83) --
	(404.16,117.80) --
	(406.74,117.27) --
	(411.11,117.30) --
	(412.63,117.80) --
	(411.11,118.59) --
	(408.56,119.81) --
	(406.74,120.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (406.74,118.32) --
	(407.61,117.80) --
	(406.74,117.77) --
	(406.58,117.80) --
	(406.74,118.32) --
	cycle;
\definecolor{fillColor}{RGB}{251,128,114}

\path[fill=fillColor,fill opacity=0.18] (131.37,116.18) --
	(127.00,116.39) --
	(125.52,115.78) --
	(122.96,113.77) --
	(123.17,111.76) --
	(122.78,109.74) --
	(122.63,109.53) --
	(120.41,107.73) --
	(120.11,105.72) --
	(121.95,103.70) --
	(122.63,103.36) --
	(127.00,102.09) --
	(131.37,102.48) --
	(134.34,103.70) --
	(135.74,104.32) --
	(138.83,105.72) --
	(140.11,106.79) --
	(141.90,107.73) --
	(144.37,109.74) --
	(144.49,109.91) --
	(145.91,111.76) --
	(146.95,113.77) --
	(146.26,115.78) --
	(144.49,116.76) --
	(140.11,117.30) --
	(135.88,115.78) --
	(135.74,115.74) --
	(135.17,115.78) --
	(131.37,116.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (140.11,115.84) --
	(140.46,115.78) --
	(143.09,113.77) --
	(140.47,111.76) --
	(141.03,109.74) --
	(140.11,109.04) --
	(139.37,107.73) --
	(136.49,105.72) --
	(135.74,105.38) --
	(131.91,103.70) --
	(131.37,103.48) --
	(127.00,102.77) --
	(124.28,103.70) --
	(122.63,105.29) --
	(122.17,105.72) --
	(122.63,107.46) --
	(122.66,107.73) --
	(124.11,109.74) --
	(124.50,111.76) --
	(124.13,113.77) --
	(127.00,115.38) --
	(131.37,115.30) --
	(135.74,114.37) --
	(139.95,115.78) --
	(140.11,115.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (127.00,114.73) --
	(125.29,113.77) --
	(125.83,111.76) --
	(125.44,109.74) --
	(123.39,107.73) --
	(123.22,105.72) --
	(126.27,103.70) --
	(127.00,103.45) --
	(128.40,103.70) --
	(131.37,104.06) --
	(135.05,105.72) --
	(135.74,106.34) --
	(137.94,107.73) --
	(138.00,109.74) --
	(136.32,111.76) --
	(135.74,112.17) --
	(134.51,113.77) --
	(131.37,114.67) --
	(127.00,114.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (127.00,114.07) --
	(131.37,114.04) --
	(132.30,113.77) --
	(133.39,111.76) --
	(134.87,109.74) --
	(135.74,109.14) --
	(136.51,107.73) --
	(135.74,107.25) --
	(134.03,105.72) --
	(131.37,104.52) --
	(127.00,103.98) --
	(123.97,105.72) --
	(124.12,107.73) --
	(126.78,109.74) --
	(127.00,110.95) --
	(127.59,111.76) --
	(127.00,112.15) --
	(126.46,113.77) --
	(127.00,114.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (131.37,109.69) --
	(135.09,107.73) --
	(133.01,105.72) --
	(131.37,104.98) --
	(127.00,104.41) --
	(124.72,105.72) --
	(124.84,107.73) --
	(127.00,109.30) --
	(131.37,109.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (131.37,108.95) --
	(133.68,107.73) --
	(131.99,105.72) --
	(131.37,105.44) --
	(127.00,104.84) --
	(125.48,105.72) --
	(125.57,107.73) --
	(127.00,108.77) --
	(131.37,108.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (131.37,108.21) --
	(132.27,107.73) --
	(131.37,106.48) --
	(130.16,105.72) --
	(127.00,105.28) --
	(126.23,105.72) --
	(126.30,107.73) --
	(127.00,108.24) --
	(131.37,108.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (127.00,106.37) --
	(127.07,105.72) --
	(127.00,105.71) --
	(126.99,105.72) --
	(127.00,106.37) --
	cycle;
\definecolor{fillColor}{RGB}{216,183,10}

\path[fill=fillColor,fill opacity=0.18] (188.19,122.47) --
	(183.82,122.79) --
	(179.45,122.68) --
	(175.08,122.01) --
	(174.41,121.82) --
	(170.71,121.14) --
	(167.77,119.81) --
	(169.73,117.80) --
	(170.71,116.99) --
	(172.73,115.78) --
	(175.08,114.45) --
	(179.45,114.41) --
	(183.82,114.32) --
	(187.57,113.77) --
	(188.19,113.61) --
	(192.57,112.54) --
	(196.94,112.05) --
	(199.81,111.76) --
	(201.31,111.40) --
	(205.68,110.85) --
	(210.05,111.39) --
	(210.97,111.76) --
	(211.73,113.77) --
	(210.05,114.32) --
	(205.68,115.72) --
	(205.61,115.78) --
	(203.77,117.80) --
	(201.31,118.88) --
	(198.49,119.81) --
	(196.94,120.70) --
	(192.57,121.78) --
	(192.23,121.82) --
	(188.19,122.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (188.19,121.38) --
	(183.82,121.65) --
	(179.45,121.58) --
	(175.08,121.16) --
	(170.87,119.81) --
	(172.46,117.80) --
	(175.08,116.49) --
	(179.45,115.90) --
	(181.63,115.78) --
	(183.82,115.53) --
	(188.19,114.63) --
	(192.27,113.77) --
	(192.57,113.69) --
	(196.94,113.04) --
	(201.31,113.06) --
	(204.55,113.77) --
	(203.11,115.78) --
	(201.31,116.96) --
	(199.22,117.80) --
	(196.94,118.65) --
	(194.26,119.81) --
	(192.57,120.46) --
	(188.19,121.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (179.45,121.00) --
	(175.08,120.43) --
	(173.15,119.81) --
	(174.67,117.80) --
	(175.08,117.59) --
	(179.45,116.44) --
	(183.82,116.17) --
	(187.19,115.78) --
	(188.19,115.57) --
	(192.57,114.48) --
	(196.94,114.03) --
	(200.70,115.78) --
	(196.94,117.39) --
	(195.28,117.80) --
	(192.57,118.97) --
	(191.20,119.81) --
	(188.19,120.64) --
	(183.82,121.07) --
	(179.45,121.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (183.82,120.48) --
	(179.45,120.42) --
	(175.63,119.81) --
	(176.62,117.80) --
	(179.45,116.98) --
	(183.82,116.66) --
	(188.19,116.57) --
	(190.42,115.78) --
	(192.57,115.23) --
	(196.94,115.05) --
	(198.52,115.78) --
	(196.94,116.46) --
	(192.57,117.24) --
	(191.73,117.80) --
	(188.54,119.81) --
	(188.19,119.91) --
	(183.82,120.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (183.82,119.90) --
	(179.45,119.85) --
	(179.24,119.81) --
	(178.51,117.80) --
	(179.45,117.53) --
	(183.82,117.16) --
	(188.19,117.60) --
	(188.76,117.80) --
	(188.19,118.16) --
	(184.45,119.81) --
	(183.82,119.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (183.82,118.34) --
	(185.03,117.80) --
	(183.82,117.65) --
	(182.16,117.80) --
	(183.82,118.34) --
	cycle;
\definecolor{fillColor}{RGB}{129,168,141}

\path[fill=fillColor,fill opacity=0.18] (297.47,143.34) --
	(293.10,143.13) --
	(288.79,141.96) --
	(288.73,141.94) --
	(284.35,140.98) --
	(279.98,140.22) --
	(275.76,139.95) --
	(279.98,139.63) --
	(282.09,137.93) --
	(284.35,136.71) --
	(288.12,135.92) --
	(288.73,135.77) --
	(291.78,133.91) --
	(293.10,132.88) --
	(294.98,131.89) --
	(297.47,131.23) --
	(301.84,131.61) --
	(302.64,131.89) --
	(306.21,133.71) --
	(306.57,133.91) --
	(310.58,134.78) --
	(314.95,135.75) --
	(315.49,135.92) --
	(319.32,137.37) --
	(320.41,137.93) --
	(319.32,139.22) --
	(318.76,139.95) --
	(314.95,141.02) --
	(310.58,141.50) --
	(306.21,141.90) --
	(305.86,141.96) --
	(301.84,143.03) --
	(297.47,143.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (271.24,140.00) --
	(275.07,139.95) --
	(271.24,139.88) --
	(271.01,139.95) --
	(271.24,140.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (301.84,142.04) --
	(297.47,142.67) --
	(293.10,142.24) --
	(292.06,141.96) --
	(288.73,141.06) --
	(285.55,139.95) --
	(285.72,137.93) --
	(288.73,136.89) --
	(293.10,136.48) --
	(297.47,136.17) --
	(299.68,135.92) --
	(297.47,135.40) --
	(295.02,133.91) --
	(297.47,132.72) --
	(301.84,133.05) --
	(303.62,133.91) --
	(306.21,135.19) --
	(310.58,135.91) --
	(310.60,135.92) --
	(314.95,136.86) --
	(317.48,137.93) --
	(314.95,139.80) --
	(314.64,139.95) --
	(310.58,140.73) --
	(306.21,141.32) --
	(302.13,141.96) --
	(301.84,142.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (306.21,140.73) --
	(301.84,141.51) --
	(297.71,141.96) --
	(297.47,141.99) --
	(297.15,141.96) --
	(293.10,141.62) --
	(288.73,140.17) --
	(288.09,139.95) --
	(288.70,137.93) --
	(288.73,137.92) --
	(293.10,137.26) --
	(297.47,137.01) --
	(301.84,136.50) --
	(306.21,136.22) --
	(310.58,136.60) --
	(314.95,137.89) --
	(315.05,137.93) --
	(314.95,138.01) --
	(310.71,139.95) --
	(310.58,139.97) --
	(306.21,140.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (306.21,140.14) --
	(301.84,141.02) --
	(297.47,141.55) --
	(293.10,141.13) --
	(289.76,139.95) --
	(293.10,138.04) --
	(295.56,137.93) --
	(297.47,137.84) --
	(301.84,137.32) --
	(306.21,136.86) --
	(310.58,137.28) --
	(312.76,137.93) --
	(310.58,138.93) --
	(307.34,139.95) --
	(306.21,140.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (301.84,140.53) --
	(297.47,141.13) --
	(293.10,140.64) --
	(291.15,139.95) --
	(293.10,138.84) --
	(297.47,138.42) --
	(301.84,138.28) --
	(303.02,137.93) --
	(306.21,137.50) --
	(310.29,137.93) --
	(306.21,138.94) --
	(304.65,139.95) --
	(301.84,140.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (301.84,140.04) --
	(302.31,139.95) --
	(301.84,139.66) --
	(297.47,138.97) --
	(293.10,139.63) --
	(292.54,139.95) --
	(293.10,140.14) --
	(297.47,140.70) --
	(301.84,140.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (297.47,140.27) --
	(299.61,139.95) --
	(297.47,139.53) --
	(295.02,139.95) --
	(297.47,140.27) --
	cycle;
\definecolor{fillColor}{RGB}{253,180,98}

\path[fill=fillColor,fill opacity=0.18] (393.16,145.99) --
	(389.26,147.81) --
	(384.89,147.68) --
	(381.46,145.99) --
	(380.51,144.56) --
	(379.00,143.97) --
	(376.14,142.51) --
	(375.24,141.96) --
	(376.14,141.27) --
	(377.85,139.95) --
	(380.51,138.66) --
	(384.89,138.89) --
	(387.48,139.95) --
	(389.26,140.88) --
	(392.39,141.96) --
	(393.63,142.70) --
	(395.35,143.97) --
	(393.63,144.84) --
	(393.16,145.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (398.00,142.41) --
	(398.89,141.96) --
	(398.00,140.97) --
	(396.10,141.96) --
	(398.00,142.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (384.89,130.75) --
	(386.17,129.88) --
	(384.89,129.31) --
	(383.65,129.88) --
	(384.89,130.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (384.89,147.14) --
	(389.26,147.49) --
	(392.46,145.99) --
	(393.33,143.97) --
	(389.26,142.03) --
	(388.89,141.96) --
	(384.89,139.99) --
	(380.51,140.14) --
	(377.24,141.96) --
	(380.51,143.52) --
	(380.92,143.97) --
	(382.55,145.99) --
	(384.89,147.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (384.89,146.61) --
	(389.26,147.16) --
	(391.77,145.99) --
	(392.72,143.97) --
	(389.26,142.32) --
	(387.41,141.96) --
	(384.89,140.71) --
	(380.51,140.96) --
	(378.71,141.96) --
	(380.51,142.82) --
	(381.55,143.97) --
	(383.63,145.99) --
	(384.89,146.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (384.89,146.07) --
	(389.26,146.84) --
	(391.08,145.99) --
	(392.12,143.97) --
	(389.26,142.61) --
	(385.94,141.96) --
	(384.89,141.44) --
	(380.51,141.78) --
	(380.19,141.96) --
	(380.51,142.12) --
	(382.17,143.97) --
	(384.71,145.99) --
	(384.89,146.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (389.26,146.52) --
	(390.39,145.99) --
	(391.51,143.97) --
	(389.26,142.90) --
	(384.89,142.12) --
	(382.80,143.97) --
	(384.89,145.58) --
	(386.36,145.99) --
	(389.26,146.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (389.26,146.19) --
	(389.70,145.99) --
	(390.90,143.97) --
	(389.26,143.19) --
	(384.89,142.68) --
	(383.43,143.97) --
	(384.89,145.10) --
	(388.13,145.99) --
	(389.26,146.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (389.26,145.63) --
	(390.29,143.97) --
	(389.26,143.48) --
	(384.89,143.24) --
	(384.06,143.97) --
	(384.89,144.61) --
	(389.26,145.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (389.26,144.66) --
	(389.68,143.97) --
	(389.26,143.77) --
	(384.89,143.79) --
	(384.68,143.97) --
	(384.89,144.13) --
	(389.26,144.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,186,218}

\path[fill=fillColor,fill opacity=0.18] (140.11,134.61) --
	(135.74,134.70) --
	(133.96,133.91) --
	(131.65,131.89) --
	(131.61,129.88) --
	(132.84,127.87) --
	(135.74,125.94) --
	(135.87,125.85) --
	(135.87,123.84) --
	(138.13,121.82) --
	(140.11,121.08) --
	(143.51,119.81) --
	(144.49,119.34) --
	(147.15,119.81) --
	(148.86,120.40) --
	(153.23,121.50) --
	(153.84,121.82) --
	(154.52,123.84) --
	(153.23,125.42) --
	(153.01,125.85) --
	(153.23,126.20) --
	(154.63,127.87) --
	(154.93,129.88) --
	(153.23,131.11) --
	(152.71,131.89) --
	(148.86,133.65) --
	(144.49,133.67) --
	(142.53,133.91) --
	(140.11,134.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (148.86,133.04) --
	(151.38,131.89) --
	(152.95,129.88) --
	(152.63,127.87) --
	(150.63,125.85) --
	(148.86,124.24) --
	(147.22,123.84) --
	(144.49,123.06) --
	(140.11,122.52) --
	(137.87,123.84) --
	(137.59,125.85) --
	(135.74,127.14) --
	(134.65,127.87) --
	(132.30,129.88) --
	(132.41,131.89) --
	(135.74,133.73) --
	(140.11,133.69) --
	(144.49,133.06) --
	(148.86,133.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (140.11,133.28) --
	(144.49,132.45) --
	(148.86,132.43) --
	(150.04,131.89) --
	(152.24,129.88) --
	(151.55,127.87) --
	(148.86,126.04) --
	(147.24,125.85) --
	(144.49,125.08) --
	(140.78,123.84) --
	(140.11,123.69) --
	(139.87,123.84) --
	(139.31,125.85) --
	(136.46,127.87) --
	(135.74,128.05) --
	(133.00,129.88) --
	(133.18,131.89) --
	(135.74,133.31) --
	(140.11,133.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (144.33,131.89) --
	(140.11,132.87) --
	(135.74,132.89) --
	(133.94,131.89) --
	(133.69,129.88) --
	(135.74,128.51) --
	(138.28,127.87) --
	(140.11,126.55) --
	(144.49,126.40) --
	(148.86,126.77) --
	(150.46,127.87) --
	(151.53,129.88) --
	(148.86,131.83) --
	(144.49,131.84) --
	(144.33,131.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (142.56,131.89) --
	(140.11,132.46) --
	(135.74,132.47) --
	(134.70,131.89) --
	(134.39,129.88) --
	(135.74,128.97) --
	(140.09,127.87) --
	(140.11,127.85) --
	(144.49,127.35) --
	(148.86,127.51) --
	(149.38,127.87) --
	(150.83,129.88) --
	(148.86,131.32) --
	(144.49,131.28) --
	(142.56,131.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (140.11,132.05) --
	(135.74,132.04) --
	(135.47,131.89) --
	(135.08,129.88) --
	(135.74,129.44) --
	(140.11,128.46) --
	(144.49,128.34) --
	(148.86,128.32) --
	(150.12,129.88) --
	(148.86,130.80) --
	(144.49,130.72) --
	(140.79,131.89) --
	(140.11,132.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (148.86,130.28) --
	(149.41,129.88) --
	(148.86,129.19) --
	(144.49,129.37) --
	(140.11,129.06) --
	(135.88,129.88) --
	(140.11,131.26) --
	(144.49,130.16) --
	(148.86,130.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.18] (140.11,130.24) --
	(141.93,129.88) --
	(140.11,129.66) --
	(139.00,129.88) --
	(140.11,130.24) --
	cycle;
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.98,115.74) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.72,121.84) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87,128.80) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.94,120.17) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.82, 89.14) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.49, 96.57) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.60, 98.82) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.51,119.75) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.39, 98.73) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.76,116.92) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.67,131.80) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.31,134.25) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.40,125.77) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.31, 99.00) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.50, 88.76) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.55,101.37) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.53,101.20) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.56,112.64) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.20,119.90) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.44,124.30) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.58,104.86) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.32,108.38) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.39,139.03) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.47,107.92) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.78,111.25) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.46,110.42) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.64,108.82) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.83,116.85) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.45, 84.25) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.61, 99.39) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.19,119.33) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.26,110.27) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.49,109.12) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.93,120.44) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.24,114.21) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.61,115.48) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.72,129.04) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.32,110.09) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.18,122.13) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.38,100.69) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.70,110.94) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.96, 99.53) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.77,106.36) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.23,111.63) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.19,134.64) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.10,140.19) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.41, 87.40) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.54,137.06) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.03,113.47) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.52,122.36) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.70,132.66) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.01,111.47) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19,120.88) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.43,128.28) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.93,123.79) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.60,121.61) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.79,124.56) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.97,129.28) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.20,112.83) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.06,112.88) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.04,106.43) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.87,128.38) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.00,106.33) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.43, 79.21) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.18,101.00) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.81,118.93) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.85,132.21) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.26,132.14) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.40,106.13) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.99,106.11) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.20,108.30) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.83, 87.96) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.23,131.33) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.17,141.18) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.98,129.37) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.99,139.16) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.07, 86.09) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.41, 97.39) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.00,103.64) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.66,131.78) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.45,120.60) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.81,124.75) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.19,138.86) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.49,129.61) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.76, 97.36) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.22,113.02) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.88,118.75) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.39,127.77) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.89,100.26) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.51,109.43) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.78,100.64) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.27,118.53) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.98,114.78) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.05,131.02) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.38,101.05) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.11,120.00) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.83,122.93) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.01, 83.77) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.31, 98.42) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.95,122.64) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90,105.35) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.13,105.69) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.70,143.73) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.22,131.46) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.36,118.29) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.71,130.90) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.20, 98.90) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.05,112.93) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.89, 89.02) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.52,118.49) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.99, 98.62) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.32,107.18) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.53,105.94) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27,106.72) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.98,108.21) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.60,128.51) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.35, 79.96) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.02,130.35) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.30,111.91) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.26,118.37) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.79, 95.49) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.90, 87.47) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.77,123.48) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.65,111.41) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.19,127.93) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.90,129.87) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.82,119.04) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.77,118.02) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.52,139.48) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.22,108.96) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.50,102.31) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.70,116.59) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.25,122.00) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.83, 81.82) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.69,112.62) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.06,102.46) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.55,106.31) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.78,123.66) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.99,123.99) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.64,119.10) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.98,123.67) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.21,107.23) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.69,132.79) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.25,132.38) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.70,138.93) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.61,106.23) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.84,111.47) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.58, 79.92) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.42,105.47) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.25,104.54) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.03,102.84) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.19,136.95) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.60,113.39) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.90,131.18) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.48, 81.36) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.73,109.55) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.77,109.25) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.46,101.69) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.72,113.94) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.21,118.92) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.48,106.01) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.81,140.30) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.62,130.78) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.78, 94.75) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.74,111.95) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.33,110.56) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.36, 98.99) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.14, 98.20) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.95,102.70) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.29, 95.79) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.50, 83.31) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.19, 98.63) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.01, 97.72) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.98, 92.19) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.73,142.29) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.29,127.45) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.74,121.86) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.02,107.47) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.75,111.99) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.97,123.36) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.59,128.13) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.96,108.10) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.43,110.29) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.23,117.19) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.02,126.29) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.83,138.98) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.55, 89.90) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.07,112.60) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.04,111.29) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.91,197.83) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.39,139.62) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.97,139.05) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.48,108.02) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.62,116.78) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.46,105.96) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.17,111.79) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.42,105.32) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.26,143.89) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.22, 77.54) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.51,117.91) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.00,108.65) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.16,107.09) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.64,114.06) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.51,117.00) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.47,101.41) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.98,111.29) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.41,125.20) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.10,123.84) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.98,123.68) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.20, 94.64) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.95,117.66) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.36, 98.83) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,108.47) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.37, 89.82) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.23,110.78) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.15, 78.14) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.76, 85.03) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.99, 86.19) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.35, 86.91) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.21,131.38) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.26, 84.42) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.76, 88.68) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.00,109.20) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.00,107.53) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.66,104.80) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.01,111.41) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.81,107.80) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.77,115.47) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.29,106.73) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.52,102.77) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.31,102.27) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.67,110.84) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.21,103.86) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.71,114.30) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.95, 97.38) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.92, 89.36) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.54,144.76) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.00,197.42) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,130.06) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.55,113.68) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.17,144.76) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.91, 78.01) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.12,111.42) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.24, 97.39) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.97,197.41) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.62,198.16) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.47, 84.32) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.64,118.38) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.31, 78.32) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.08, 96.76) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.65, 98.20) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.27, 93.78) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.18,104.90) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.27, 99.49) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.18,103.87) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.46,110.77) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,121.12) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.22,109.39) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09,106.04) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.04, 83.52) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.72,130.67) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.35, 81.15) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.44,113.58) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.04,113.36) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.88,137.31) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.23,107.19) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.50,110.08) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.66,133.51) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.35,128.85) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.04,139.90) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.85,124.31) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.43,140.87) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.43,111.61) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.24,115.26) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.47,119.31) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.31,124.40) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.43,128.70) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.50,121.16) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.66,133.35) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.15, 91.30) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.88,118.45) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.92, 96.88) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.10,139.86) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.22,197.52) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.00,140.63) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.47,124.95) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.93,117.94) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.37,111.23) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.54,130.44) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.76,127.35) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.42,118.16) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.24,107.72) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.78,132.06) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.12,121.39) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.83,111.50) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.23,111.18) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.84,113.65) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.96,117.14) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.56,128.88) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.86,124.06) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.26,121.36) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.26,144.80) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.88,127.71) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.06,137.08) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.82,111.68) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.64,111.71) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.23,133.11) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.51, 97.18) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.96,101.71) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.15,122.68) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.43, 88.73) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.93, 77.97) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.00,105.52) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.99,139.69) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.14,127.03) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.31,134.94) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.85,116.76) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.17, 86.91) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.68,114.56) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.04,110.86) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.13, 85.50) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.61,118.18) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.80,104.02) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.05,118.37) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36,112.80) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.04, 81.16) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.35,116.01) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.49,139.71) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.01,135.40) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.00,137.94) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.47,103.51) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.50,101.09) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.42,118.90) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.47,124.19) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.72,119.37) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.08,122.36) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.53,140.85) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.30,107.26) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.00,111.70) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.28, 86.83) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.46,106.25) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.49, 95.01) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.64,144.62) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.05,106.98) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.70,109.71) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.37,112.00) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.18,134.44) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.22,104.87) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.54,125.45) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.72,110.55) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.68,121.49) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.63,123.77) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.26,117.51) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.45,127.57) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.88,114.70) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.57,119.21) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.24,109.44) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.70,103.53) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.74, 97.97) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.66, 97.39) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.50,118.86) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.67,127.70) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.38,110.27) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.39,125.41) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.06,125.59) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.90,139.27) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.09,123.37) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.97,139.36) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.88,111.90) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.11,116.91) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.06,103.91) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.74,111.13) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.85,112.59) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.26,102.91) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.39, 86.85) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.34,107.85) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.49,125.37) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.74,119.69) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.84,100.85) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.83,106.53) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.41,113.03) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.41, 84.37) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.00,116.03) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.88,115.94) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.11,129.84) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.14, 81.90) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.50,121.74) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94,108.72) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.18,102.96) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.41,109.03) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.20, 84.32) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.17,124.83) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.12,123.75) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.62,107.23) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.46,115.79) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.29,119.35) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.37,112.67) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.49,125.42) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.91,115.56) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.65, 84.95) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.94, 96.09) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.94,100.71) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.31,125.03) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.49,128.79) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.72,120.13) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.71,107.57) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.87,101.28) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.36,121.94) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.80,103.29) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.39,102.83) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.14, 98.97) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.27,109.27) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.92,103.11) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.07,101.23) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.22,108.86) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.57,107.80) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.29,111.91) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.18,107.03) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.47,100.88) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.63,107.93) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.03,121.33) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.86,115.19) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.42,139.03) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.07,123.88) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.81,106.10) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.39,106.14) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.26,135.55) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.87,140.20) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.50,118.85) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.03, 81.47) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.14,116.26) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.25,124.13) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.50,123.95) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.12,106.99) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.04,115.25) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.08,115.48) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.08,119.27) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.77,100.35) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.10,119.04) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.90,129.20) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.91,116.20) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.33,108.15) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.62,144.02) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.84,116.66) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.33,115.62) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44,106.16) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.56,104.03) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.00,106.55) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.43,101.24) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.15, 88.80) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.44,118.23) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.09, 79.45) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.98, 98.17) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.73, 98.17) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.31,107.81) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.13,103.94) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.26,117.68) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.41,111.86) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.43,117.74) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.51, 95.81) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.70,115.71) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.05, 89.17) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.34, 95.04) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.35,138.25) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.90,139.81) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.64,111.91) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.05,125.09) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.94,121.96) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.51,138.06) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.24,126.19) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.26,121.43) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.85,138.59) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.59,140.01) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.03,131.75) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.35, 85.16) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.86,124.46) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.09,138.63) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.90,110.05) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.04,127.41) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.74,113.20) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.80,125.65) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.78,133.92) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.98,131.80) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.47,120.22) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.03,126.21) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.54,111.31) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.29,106.24) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.82,197.31) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.37,140.89) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.94,121.93) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.71,197.73) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.94,126.62) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.97,117.22) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.82,102.70) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.38,122.82) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.15,112.82) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.47,115.02) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.09,116.72) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.48,124.01) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.40,105.90) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.99,104.98) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.29,139.13) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.76,137.99) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.69,137.78) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.54,104.18) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.75,129.81) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.33,113.30) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.13,119.56) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.78, 89.20) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.75,101.86) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.52,143.31) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.44,107.46) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.87, 98.49) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.70,108.46) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.13,121.17) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.47,100.52) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.90, 95.03) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.16,120.10) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.66,112.26) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.44, 99.80) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.74, 80.72) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.78,101.32) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.93,110.52) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.44,127.39) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.68, 97.43) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.01,118.09) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.80,120.15) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.06,105.72) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.77,123.83) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.50,120.32) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.19,120.33) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.79,141.40) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.23,120.90) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.60,122.48) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.34,108.66) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.02,120.74) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.76,129.49) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.40,121.07) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.18,117.39) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.38,136.41) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.95,116.00) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85,103.47) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.76, 85.47) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.64,120.13) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.10,123.25) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.03,139.63) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.43,139.88) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.99, 89.74) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.91,140.10) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.96,119.41) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.66,134.49) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.04, 94.65) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.29,113.54) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.00, 97.39) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.97,105.74) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.26,122.60) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.90,124.26) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.06,133.73) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.83,138.82) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.40,109.88) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.36,130.42) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.93,140.00) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.74,139.19) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.70,140.01) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.70,140.49) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.72,139.66) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.28,116.90) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.09,111.87) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.75,100.24) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.39, 90.30) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.81,130.77) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.63,138.84) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.80,105.24) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.13,116.45) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.69,131.69) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.01,110.28) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62,119.85) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.64,112.70) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.41,117.68) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.69,118.82) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.05,111.09) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.33,118.78) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,128.53) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.50,121.32) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.58,131.89) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.65,137.94) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.17,109.32) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.30,108.22) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.05,116.27) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.20,127.40) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.09,122.21) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.40, 99.30) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.73,119.73) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.12,123.64) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.78,139.83) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.53,125.10) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.68,117.60) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.47,118.87) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72, 86.53) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.75, 87.44) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.48,137.04) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.66,137.75) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.80,122.46) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.09,123.22) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17,119.16) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.00,113.67) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.24,138.76) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.87,107.76) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.64,125.42) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.90,130.80) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.86, 78.36) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.66, 80.86) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.00, 90.35) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.89, 78.79) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.26,121.94) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.08,130.99) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.02,130.43) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.48,120.75) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.30,107.69) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.19,134.14) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.77,119.05) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.89,107.81) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.57,123.97) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.82,110.77) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.88,100.41) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.10,141.42) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.07,125.92) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.60,108.90) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.59,139.46) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,113.29) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.46,107.35) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.88, 99.16) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.03, 99.50) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.05, 98.88) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.23,146.11) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.07,121.99) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.74,122.80) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.90,132.35) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.07, 87.54) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.22,145.64) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.94,124.70) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.07,104.31) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.57,110.43) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.36,103.30) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.86,109.92) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.55,125.74) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.60,123.25) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.91,106.55) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.28,124.57) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.89,110.05) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.46,106.12) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.04,125.01) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.30,134.17) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.88,105.98) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.87,100.83) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.09,124.31) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.98,123.23) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.41,142.24) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.73,119.42) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.67,111.05) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.08,139.48) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.31,144.56) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.81,123.70) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.84,113.53) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.37, 85.28) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.23,111.30) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.98, 85.69) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.48,103.44) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.99,126.04) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.90,128.27) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.76,108.02) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.36,139.47) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.74,121.82) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.06,130.37) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.54,129.61) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.94,127.98) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.66, 99.17) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.70,130.22) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.52,117.60) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.12,117.15) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.65,113.69) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.78,124.86) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.80,137.10) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.78,124.61) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.12,104.07) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.21,113.13) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.09,125.06) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.08,143.37) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.43,124.56) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.97,117.70) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.75,115.91) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.36,143.00) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.63,120.88) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.32,105.77) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.60,145.18) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.04,146.00) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.09,130.12) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.70,142.68) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.65, 86.39) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.80,126.33) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.25,103.68) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.58,113.41) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.31,125.70) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.33,126.77) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.93,128.27) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.03, 89.15) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.80,110.38) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.65,124.30) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.93,111.99) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.62,113.18) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.90,113.01) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.28,108.08) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40,120.16) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21,108.53) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.78,112.60) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.32,110.06) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.80,108.53) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.15,197.50) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.63,107.94) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.19,106.45) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.78,112.87) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.93,113.38) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.00,107.91) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.38,113.67) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.30,114.73) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.94, 92.33) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.45,117.26) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.08,115.20) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.34,103.63) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.08,109.09) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.56,102.41) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.18,114.17) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.98,126.48) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.11,108.04) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.35,110.38) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.36,108.32) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.37,105.54) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.34, 96.19) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.80,116.68) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.05,131.70) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.77,129.75) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.68,112.01) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.80,114.31) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.80, 94.85) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.08,133.17) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.24,105.93) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.62,129.58) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.03,119.38) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.27,109.62) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.81,120.76) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.95,122.24) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.01,197.42) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.62,131.86) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.07,107.34) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.63,137.44) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.17,116.53) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.53,118.51) circle (  1.69);
\definecolor{drawColor}{RGB}{253,180,98}
\definecolor{fillColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.54,142.93) circle (  1.69);
\definecolor{drawColor}{RGB}{251,128,114}
\definecolor{fillColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.49,108.32) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.49, 84.96) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.66, 95.09) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.32, 99.26) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.25,103.23) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75,123.54) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.44, 96.35) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.38, 93.00) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.24, 88.19) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.97, 92.70) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.00,122.73) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.44,129.05) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.00,123.13) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.49, 79.46) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.13,111.12) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.73, 95.28) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.21, 97.22) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.23,126.68) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.79,138.16) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.16,138.10) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.14,124.81) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.09,123.60) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.85,117.34) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.80,197.78) circle (  1.69);
\definecolor{drawColor}{RGB}{128,177,211}
\definecolor{fillColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.65, 85.87) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.37,121.97) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.67,118.30) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.02,104.67) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.43,113.77) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.90,130.61) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.00,111.83) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.24, 83.92) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.62, 89.64) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.72,104.96) circle (  1.69);
\definecolor{drawColor}{RGB}{216,183,10}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.85,118.18) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.02, 84.52) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27,128.92) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.20,122.88) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.59,123.24) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.68,108.27) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.15, 83.24) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.52, 79.64) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.33,118.04) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.79,120.17) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.48,126.95) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.18,114.82) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.16, 77.90) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.99, 90.15) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.43, 82.30) circle (  1.69);
\definecolor{drawColor}{RGB}{2,64,27}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.92,120.60) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.26,120.10) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.61,139.45) circle (  1.69);
\definecolor{drawColor}{RGB}{162,164,117}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.72,108.92) circle (  1.69);
\definecolor{drawColor}{RGB}{151,45,21}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.53,126.94) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.98,111.83) circle (  1.69);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.18,140.76) circle (  1.69);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.91,118.75) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.04,138.61) circle (  1.69);
\definecolor{drawColor}{RGB}{190,186,218}
\definecolor{fillColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.45,127.08) circle (  1.69);
\definecolor{drawColor}{RGB}{255,255,179}
\definecolor{fillColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.22, 99.96) circle (  1.69);
\definecolor{drawColor}{RGB}{141,211,199}
\definecolor{fillColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.91, 83.67) circle (  1.69);

\path[] (290.81,215.46) --
	(294.66,215.45) --
	(298.52,215.40) --
	(302.37,215.33) --
	(306.21,215.22) --
	(310.06,215.08) --
	(313.89,214.91) --
	(317.72,214.71) --
	(321.54,214.48) --
	(325.36,214.22) --
	(329.16,213.93) --
	(332.95,213.61) --
	(336.72,213.26) --
	(340.49,212.88) --
	(344.23,212.47) --
	(347.97,212.03) --
	(351.68,211.56) --
	(355.37,211.07) --
	(359.05,210.54) --
	(362.71,209.98) --
	(366.34,209.39) --
	(369.95,208.78) --
	(373.53,208.13) --
	(377.10,207.46) --
	(380.63,206.76) --
	(384.14,206.03) --
	(387.62,205.27) --
	(391.07,204.49) --
	(394.48,203.68) --
	(397.87,202.84) --
	(401.23,201.98) --
	(404.55,201.08) --
	(407.83,200.17) --
	(411.08,199.22) --
	(414.30,198.25) --
	(417.47,197.26) --
	(420.61,196.24) --
	(423.71,195.19) --
	(426.77,194.12) --
	(429.78,193.03) --
	(432.76,191.91) --
	(435.69,190.77) --
	(438.58,189.60) --
	(441.42,188.42) --
	(444.21,187.21) --
	(446.96,185.97) --
	(449.66,184.72) --
	(452.32,183.45) --
	(454.92,182.15) --
	(457.47,180.83) --
	(459.98,179.50) --
	(462.43,178.14) --
	(464.83,176.77) --
	(467.17,175.37) --
	(469.47,173.96) --
	(471.71,172.53) --
	(473.89,171.08) --
	(476.02,169.62) --
	(478.09,168.13) --
	(480.10,166.64) --
	(482.06,165.12) --
	(483.95,163.59) --
	(485.79,162.05) --
	(487.57,160.49) --
	(489.29,158.92) --
	(490.95,157.33) --
	(492.55,155.73) --
	(494.09,154.12) --
	(495.56,152.50) --
	(496.97,150.86) --
	(498.32,149.21) --
	(499.61,147.56) --
	(500.83,145.89) --
	(501.99,144.22) --
	(503.09,142.53) --
	(504.12,140.84) --
	(505.08,139.14) --
	(505.98,137.43) --
	(506.82,135.71) --
	(507.59,133.99) --
	(508.29,132.26) --
	(508.92,130.53) --
	(509.49,128.79) --
	(510.00,127.05) --
	(510.43,125.30) --
	(510.80,123.55) --
	(511.10,121.80) --
	(511.34,120.05) --
	(511.51,118.29) --
	(511.61,116.54) --
	(511.64,114.78) --
	(511.61,113.02) --
	(511.51,111.26) --
	(511.34,109.51) --
	(511.10,107.75) --
	(510.80,106.00) --
	(510.43,104.25) --
	(510.00,102.51) --
	(509.49,100.77) --
	(508.92, 99.03) --
	(508.29, 97.29) --
	(507.59, 95.57) --
	(506.82, 93.84) --
	(505.98, 92.13) --
	(505.08, 90.42) --
	(504.12, 88.72) --
	(503.09, 87.03) --
	(501.99, 85.34) --
	(500.83, 83.66) --
	(499.61, 82.00) --
	(498.32, 80.34) --
	(496.97, 78.70) --
	(495.56, 77.06) --
	(494.09, 75.44) --
	(492.55, 73.83) --
	(490.95, 72.23) --
	(489.29, 70.64) --
	(487.57, 69.07) --
	(485.79, 67.51) --
	(483.95, 65.96) --
	(482.06, 64.44) --
	(480.10, 62.92) --
	(478.09, 61.42) --
	(476.02, 59.94) --
	(473.89, 58.48) --
	(471.71, 57.03) --
	(469.47, 55.60) --
	(467.17, 54.18) --
	(464.83, 52.79) --
	(462.43, 51.41) --
	(459.98, 50.06) --
	(457.47, 48.72) --
	(454.92, 47.41) --
	(452.32, 46.11) --
	(449.66, 44.84) --
	(446.96, 43.58) --
	(444.21, 42.35) --
	(441.42, 41.14) --
	(438.58, 39.95) --
	(435.69, 38.79) --
	(432.76, 37.65) --
	(429.78, 36.53) --
	(426.77, 35.44) --
	(423.71, 34.37) --
	(420.61, 33.32) --
	(417.47, 32.30) --
	(414.30, 31.31) --
	(411.08, 30.34) --
	(407.83, 29.39) --
	(404.55, 28.47) --
	(401.23, 27.58) --
	(397.87, 26.72) --
	(394.48, 25.88) --
	(391.07, 25.07) --
	(387.62, 24.28) --
	(384.14, 23.53) --
	(380.63, 22.80) --
	(377.10, 22.10) --
	(373.53, 21.42) --
	(369.95, 20.78) --
	(366.34, 20.16) --
	(362.71, 19.58) --
	(359.05, 19.02) --
	(355.37, 18.49) --
	(351.68, 17.99) --
	(347.97, 17.52) --
	(344.23, 17.08) --
	(340.49, 16.67) --
	(336.72, 16.29) --
	(332.95, 15.94) --
	(329.16, 15.62) --
	(325.36, 15.33) --
	(321.54, 15.07) --
	(317.72, 14.84) --
	(313.89, 14.64) --
	(310.06, 14.47) --
	(306.21, 14.34) --
	(302.37, 14.23) --
	(298.52, 14.15) --
	(294.66, 14.11) --
	(290.81, 14.09) --
	(286.96, 14.11) --
	(283.10, 14.15) --
	(279.25, 14.23) --
	(275.40, 14.34) --
	(271.56, 14.47) --
	(267.73, 14.64) --
	(263.90, 14.84) --
	(260.08, 15.07) --
	(256.26, 15.33) --
	(252.46, 15.62) --
	(248.67, 15.94) --
	(244.90, 16.29) --
	(241.13, 16.67) --
	(237.39, 17.08) --
	(233.65, 17.52) --
	(229.94, 17.99) --
	(226.24, 18.49) --
	(222.57, 19.02) --
	(218.91, 19.58) --
	(215.28, 20.16) --
	(211.67, 20.78) --
	(208.08, 21.42) --
	(204.52, 22.10) --
	(200.99, 22.80) --
	(197.48, 23.53) --
	(194.00, 24.28) --
	(190.55, 25.07) --
	(187.13, 25.88) --
	(183.75, 26.72) --
	(180.39, 27.58) --
	(177.07, 28.47) --
	(173.79, 29.39) --
	(170.54, 30.34) --
	(167.32, 31.31) --
	(164.14, 32.30) --
	(161.01, 33.32) --
	(157.91, 34.37) --
	(154.85, 35.44) --
	(151.83, 36.53) --
	(148.86, 37.65) --
	(145.93, 38.79) --
	(143.04, 39.95) --
	(140.20, 41.14) --
	(137.41, 42.35) --
	(134.66, 43.58) --
	(131.96, 44.84) --
	(129.30, 46.11) --
	(126.70, 47.41) --
	(124.14, 48.72) --
	(121.64, 50.06) --
	(119.19, 51.41) --
	(116.79, 52.79) --
	(114.44, 54.18) --
	(112.15, 55.60) --
	(109.91, 57.03) --
	(107.73, 58.48) --
	(105.60, 59.94) --
	(103.53, 61.42) --
	(101.52, 62.92) --
	( 99.56, 64.44) --
	( 97.66, 65.96) --
	( 95.83, 67.51) --
	( 94.05, 69.07) --
	( 92.33, 70.64) --
	( 90.67, 72.23) --
	( 89.07, 73.83) --
	( 87.53, 75.44) --
	( 86.06, 77.06) --
	( 84.64, 78.70) --
	( 83.29, 80.34) --
	( 82.01, 82.00) --
	( 80.78, 83.66) --
	( 79.63, 85.34) --
	( 78.53, 87.03) --
	( 77.50, 88.72) --
	( 76.54, 90.42) --
	( 75.64, 92.13) --
	( 74.80, 93.84) --
	( 74.03, 95.57) --
	( 73.33, 97.29) --
	( 72.70, 99.03) --
	( 72.13,100.77) --
	( 71.62,102.51) --
	( 71.19,104.25) --
	( 70.82,106.00) --
	( 70.51,107.75) --
	( 70.28,109.51) --
	( 70.11,111.26) --
	( 70.01,113.02) --
	( 69.98,114.78) --
	( 70.01,116.54) --
	( 70.11,118.29) --
	( 70.28,120.05) --
	( 70.51,121.80) --
	( 70.82,123.55) --
	( 71.19,125.30) --
	( 71.62,127.05) --
	( 72.13,128.79) --
	( 72.70,130.53) --
	( 73.33,132.26) --
	( 74.03,133.99) --
	( 74.80,135.71) --
	( 75.64,137.43) --
	( 76.54,139.14) --
	( 77.50,140.84) --
	( 78.53,142.53) --
	( 79.63,144.22) --
	( 80.78,145.89) --
	( 82.01,147.56) --
	( 83.29,149.21) --
	( 84.64,150.86) --
	( 86.06,152.50) --
	( 87.53,154.12) --
	( 89.07,155.73) --
	( 90.67,157.33) --
	( 92.33,158.92) --
	( 94.05,160.49) --
	( 95.83,162.05) --
	( 97.66,163.59) --
	( 99.56,165.12) --
	(101.52,166.64) --
	(103.53,168.13) --
	(105.60,169.62) --
	(107.73,171.08) --
	(109.91,172.53) --
	(112.15,173.96) --
	(114.44,175.37) --
	(116.79,176.77) --
	(119.19,178.14) --
	(121.64,179.50) --
	(124.14,180.83) --
	(126.70,182.15) --
	(129.30,183.45) --
	(131.96,184.72) --
	(134.66,185.97) --
	(137.41,187.21) --
	(140.20,188.42) --
	(143.04,189.60) --
	(145.93,190.77) --
	(148.86,191.91) --
	(151.83,193.03) --
	(154.85,194.12) --
	(157.91,195.19) --
	(161.01,196.24) --
	(164.14,197.26) --
	(167.32,198.25) --
	(170.54,199.22) --
	(173.79,200.17) --
	(177.07,201.08) --
	(180.39,201.98) --
	(183.75,202.84) --
	(187.13,203.68) --
	(190.55,204.49) --
	(194.00,205.27) --
	(197.48,206.03) --
	(200.99,206.76) --
	(204.52,207.46) --
	(208.08,208.13) --
	(211.67,208.78) --
	(215.28,209.39) --
	(218.91,209.98) --
	(222.57,210.54) --
	(226.24,211.07) --
	(229.94,211.56) --
	(233.65,212.03) --
	(237.39,212.47) --
	(241.13,212.88) --
	(244.90,213.26) --
	(248.67,213.61) --
	(252.46,213.93) --
	(256.26,214.22) --
	(260.08,214.48) --
	(263.90,214.71) --
	(267.73,214.91) --
	(271.56,215.08) --
	(275.40,215.22) --
	(279.25,215.33) --
	(283.10,215.40) --
	(286.96,215.45) --
	(290.81,215.46) --
	cycle;
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (477.72,104.96) -- (511.64,114.78);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (314.50,101.09) -- (259.38, 15.12);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (382.07, 86.09) -- (382.55, 23.19);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (264.86,124.46) -- (259.38,214.44);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (216.65, 84.95) -- (146.19, 38.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (396.74,121.82) -- (476.59, 60.34);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (129.94,108.72) -- ( 78.92, 86.41);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (184.85,118.18) -- (146.19,190.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (299.97,139.36) -- (382.55,206.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (385.70,143.73) -- (476.59,169.21);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (145.90,129.20) -- ( 78.92,143.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (511.64,125.02) {0: graph convolutional, convolutional network,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (511.64,114.78) {passenger flow, graph convolution};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (259.38, 25.36) {1: bus passenger, bus stops,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (259.38, 15.12) {passenger flows, bus};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (382.55, 33.43) {10: wavelet analysis, wavelet,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (382.55, 23.19) {based wavelet, wavelet transform};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (259.38,224.68) {2: forecast passenger, flow forecasting,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (259.38,214.44) {flow forecast, rail transit};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (146.19, 48.93) {3: metro ridership, transit ridership,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (146.19, 38.68) {bus ridership, travel demand};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (476.59, 70.59) {4: cnn lstm, lstm model,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (476.59, 60.34) {network lstm, lstm neural};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 78.92, 96.65) {5: passenger flow, rail transit,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 78.92, 86.41) {flow simulation, number passengers};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (146.19,201.11) {6: rail transit, transit network,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (146.19,190.87) {passenger travel, train operation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (382.55,216.61) {7: flow forecasting, rail transit,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (382.55,206.37) {neural network, flow prediction};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (476.59,179.46) {8: passenger flow, lstm model,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (476.59,169.21) {flow prediction, flow forecasting};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 78.92,153.39) {9: train scheduling, train timetable,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 78.92,143.14) {train schedule, train regulation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  2.88,271.73) {Created via BERTopic $|$ Based on Abstract $|$ Combined WoS and Scopus data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  2.88,282.18) {\bfseries Topic Clusters};
\end{scope}
\end{tikzpicture}


==> fig/co_word_ab_viv.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-21 14:21:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (264.51,264.51);
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (  1.42,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,230.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (  1.42,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	( 74.24,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,183.54) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (  1.42,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	( 74.24,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,145.65) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.24,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,230.54) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (129.06,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,230.54) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	(129.06,188.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.24,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,188.92) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 74.24,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	(112.20,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,149.17) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	( 74.24,113.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.20,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,188.92) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (148.74,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(180.33,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,188.92) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	(148.74,151.65) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.20,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,151.65) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.20,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(161.14,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,131.35) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	(112.20,113.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (161.14,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(180.33,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,151.65) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	(161.14,113.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.33,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.33, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(228.28,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33,119.92) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (228.28,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,151.39) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (228.28, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(263.09,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28,122.85) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	(228.28, 95.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (  1.42, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42,113.31) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (  1.42, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	( 39.65, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 75.77) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	(  1.42, 41.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.65, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65,113.31) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.65, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 85.53, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 85.23) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.65, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 85.53, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 62.77) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	( 39.65, 41.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.53, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53,113.31) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (118.34, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34,113.31) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	(118.34, 83.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (149.95, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(180.33,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95,113.31) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	(149.95, 83.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.53, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 83.03) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 85.53, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	(125.91, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 61.17) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	( 85.53, 41.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.91, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 83.03) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (153.75, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(180.33, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 83.03) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	(153.75, 53.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (125.91, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(180.33, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 53.96) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	(125.91, 41.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.33, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 95.36) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.33, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(226.46, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 67.44) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	(180.33, 41.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (226.46, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(263.09, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 95.36) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (226.46, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 41.12) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(263.09, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 64.22) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	(226.46, 41.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.33,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,230.54) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (222.35,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(263.09,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,230.54) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	(222.35,201.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.33,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,201.63) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (180.33,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(217.68,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,176.02) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	(180.33,151.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (217.68,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(263.09,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,201.63) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (217.68,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,183.81) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	(217.68,151.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (240.38,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,151.39) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(263.09,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,183.81) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	(240.38,151.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  1.42, 41.12) rectangle (263.09,230.54);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.83,209.39) {metro passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.83,201.47) { 93 / 6.9 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 37.83,166.80) {subway passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 37.83,159.38) { 75 / 5.6 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 37.83,132.13) {bus passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 37.83,123.18) { 64 / 4.8 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (101.65,211.38) {transit passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.52] at (101.65,205.80) { 62 / 4.6 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (154.69,211.32) {rail transit passenger };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (154.69,205.96) { 58 / 4.3 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.38] at ( 93.22,170.26) {rail transit network };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.38] at ( 93.22,166.16) { 41 / 3 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 93.22,132.87) {rail transit urt };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 93.22,127.38) { 37 / 2.7 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.32] at (130.47,171.30) {railway passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.32] at (130.47,167.88) { 37 / 2.7 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.23] at (164.53,171.03) {railway passenger volume };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.23] at (164.53,168.51) { 32 / 2.4 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.54] at (136.67,143.24) {rail transit system };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.54] at (136.67,137.39) { 27 / 2 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.54] at (136.67,124.05) {rail passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.54] at (136.67,118.25) { 24 / 1.8 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.16] at (170.74,133.00) {rail transit systems };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.16] at (170.74,131.26) { 20 / 1.5 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.39] at (204.30,136.91) {automatic fare collection };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.39] at (204.30,132.69) { 41 / 3 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (204.30,108.92) {historical passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (204.30,104.62) { 32 / 2.4 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.42] at (245.68,138.45) {smart card data };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.42] at (245.68,133.96) { 27 / 2 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.38] at (245.68,110.32) {fare collection afc };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.38] at (245.68,106.22) { 26 / 1.9 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at ( 20.54, 95.64) {neural network model };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.34] at ( 20.54, 91.94) { 39 / 2.9 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.30] at ( 20.54, 59.42) {short-term memory lstm };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.30] at ( 20.54, 56.14) { 36 / 2.7 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.35] at ( 62.59,100.39) {integrated moving average };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.35] at ( 62.59, 96.62) { 35 / 2.6 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.32] at ( 62.59, 75.04) {graph convolutional network };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.32] at ( 62.59, 71.55) { 28 / 2.1 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 62.59, 53.56) {bp neural network };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 62.59, 48.12) { 27 / 2 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.26] at (101.93, 99.02) {support vector machine };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.26] at (101.93, 96.17) { 27 / 2 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.18] at (134.14, 98.75) {autoregressive integrated moving };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.18] at (134.14, 96.80) { 26 / 1.9 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.19] at (165.14, 98.80) {convolutional neural network };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.19] at (165.14, 96.69) { 25 / 1.9 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.38] at (105.72, 73.31) {deep learning models };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.38] at (105.72, 69.24) { 24 / 1.8 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.26] at (105.72, 51.98) {empirical mode decomposition };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.26] at (105.72, 49.16) { 22 / 1.6 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.20] at (139.83, 69.14) {support vector regression };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.20] at (139.83, 66.97) { 22 / 1.6 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.21] at (167.04, 69.16) {prediction model based };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.21] at (167.04, 66.94) { 21 / 1.6 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.35] at (153.12, 48.68) {lstm neural network };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.35] at (153.12, 44.85) { 19 / 1.4 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.42] at (203.39, 82.75) {passenger flow control };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.42] at (203.39, 78.21) { 35 / 2.6 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (203.39, 55.82) {rail transit stations };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (203.39, 50.63) { 33 / 2.4 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.28] at (244.77, 80.69) {absolute percentage error };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.28] at (244.77, 77.67) { 31 / 2.3 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.26] at (244.77, 53.50) {passenger flow organization };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.26] at (244.77, 50.71) { 23 / 1.7 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.36] at (201.34,217.23) {inbound passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.36] at (201.34,213.37) { 33 / 2.4 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.46] at (242.72,217.55) {od passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.46] at (242.72,212.62) { 32 / 2.4 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.27] at (199.01,189.69) {passenger flow distribution };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.27] at (199.01,186.77) { 26 / 1.9 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.36] at (199.01,164.87) {daily passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.36] at (199.01,160.95) { 25 / 1.9 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (240.38,194.00) {transfer passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (240.38,189.69) { 22 / 1.6 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.20] at (229.03,168.24) {passenger flow time };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.20] at (229.03,166.08) { 20 / 1.5 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.16] at (251.73,168.12) {real-time passenger flow };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.16] at (251.73,166.37) { 20 / 1.5 \%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  4.12, 24.64) {Grouped by };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.22, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 20.89) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 65.23, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 33.90) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	( 52.22, 20.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.24, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 20.89) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	(106.25, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 33.90) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	( 93.24, 20.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.30, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 20.89) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(149.31, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 33.90) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	(136.30, 20.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.30, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 20.89) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(194.31, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 33.90) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	(181.30, 20.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.16, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 20.89) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(238.17, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 33.90) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	(225.16, 20.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 71.70, 24.98) {Data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.72, 24.98) {Mode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.78, 24.98) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (200.78, 24.98) {Other};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (244.64, 24.98) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  1.42,245.73) {Based on Abstract and Limited to 40 Trigrams $|$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  1.42,237.09) {Combined WoS and Scopus data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  1.42,256.18) {\bfseries Tree Map of Selected Trigrams};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  1.42, 10.34) {\itshape Note: Common terms removed, including};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  1.42,  2.78) {\itshape  urban rail transit, passenger flow data, passenger flow prediction, ...};
\end{scope}
\end{tikzpicture}


==> fig/comb_historio.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-21 10:43:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,325.21);
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  2.88, 30.68) --
	(578.16, 30.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  2.88, 88.15) --
	(578.16, 88.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  2.88,145.62) --
	(578.16,145.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  2.88,203.10) --
	(578.16,203.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  2.88,260.57) --
	(578.16,260.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.02, 18.12) --
	( 29.02,301.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.26, 18.12) --
	(108.26,301.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.51, 18.12) --
	(187.51,301.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.75, 18.12) --
	(266.75,301.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.99, 18.12) --
	(345.99,301.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (425.23, 18.12) --
	(425.23,301.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (504.47, 18.12) --
	(504.47,301.30);
\definecolor{drawColor}{RGB}{216,183,10}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (314.29,284.14) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (314.29,284.14) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (361.83,247.23) -- (124.11, 85.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (361.83,247.23) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (361.83,247.23) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (377.68,275.74) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (393.53,234.77) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (425.23,197.98) -- (298.44, 71.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (425.23,198.02) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (441.07,209.55) -- (361.83, 96.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (441.07,262.21) -- (219.20, 96.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (441.07,256.20) -- (393.53,106.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (456.92,210.36) -- (219.20,101.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (456.92,188.04) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (456.92,179.85) -- (235.05,115.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (472.77,183.18) -- (235.05,115.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (472.77,286.63) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,217.05) -- (298.44,124.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,182.94) -- (472.77,125.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,218.87) -- (108.26,108.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,218.87) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,218.87) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,218.87) -- (219.20, 80.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,218.87) -- (219.20, 81.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,194.41) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,212.24) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,262.84) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,262.84) -- (345.99, 68.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (488.62,177.05) -- (345.99, 68.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (504.47,269.61) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (504.47,269.61) -- (108.26,108.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (504.47,269.61) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (504.47,202.16) -- (108.26,108.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,285.19) -- (425.23,121.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,271.76) -- (441.07,122.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,227.89) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,191.83) -- (472.77,125.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,187.80) -- (235.05,115.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,184.82) -- (456.92, 71.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,254.25) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,198.84) -- (409.38, 68.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,250.25) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (520.31,250.25) -- (203.35,122.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (536.16,250.75) -- (266.75, 52.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (536.16,220.35) -- (425.23,121.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (536.16,281.20) -- (409.38,142.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,line join=round] (536.16,281.20) -- (472.77, 84.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (124.11, 85.74) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (171.66, 65.71) -- (108.26,108.11);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (187.51,145.09) -- (108.26,108.11);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (203.35,105.43) -- ( 92.42, 86.72);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (203.35,105.43) -- (124.11, 85.74);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (219.20, 46.84) -- (108.26,139.84);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (219.20,101.99) -- (203.35, 43.22);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (219.20,101.99) -- (203.35,105.43);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (235.05,115.13) -- ( 92.42, 86.72);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (250.90,112.22) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (266.75, 69.00) -- (203.35, 33.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (266.75,106.19) -- (266.75,132.03);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (266.75, 52.84) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (282.59, 92.45) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (282.59, 89.14) -- (108.26,139.84);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (282.59, 89.14) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (298.44, 71.30) -- (266.75,106.19);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (314.29,284.14) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (314.29,284.14) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (314.29,284.14) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (314.29, 63.33) -- (282.59, 89.14);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (314.29,109.42) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (314.29,109.42) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (314.29,105.56) -- (219.20, 80.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (314.29,105.56) -- (219.20, 81.65);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (330.14, 96.64) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (330.14, 96.64) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (330.14, 96.64) -- (282.59, 89.14);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (330.14, 67.81) -- (108.26, 83.58);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (330.14, 67.81) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (330.14, 31.10) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (345.99, 68.63) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (345.99, 68.63) -- (282.59, 89.14);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (345.99,106.92) -- (330.14, 96.64);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (345.99, 64.10) -- ( 92.42, 86.72);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (345.99, 74.93) -- (266.75,132.03);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (345.99, 74.93) -- (266.75,106.19);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (361.83,247.23) -- (124.11, 85.74);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (361.83,247.23) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (361.83,247.23) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (361.83,247.23) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (361.83,189.11) -- (330.14,274.86);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (361.83, 96.43) -- (108.26,108.11);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (361.83, 96.43) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (377.68,275.74) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (377.68, 37.83) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (377.68, 37.83) -- (298.44,124.00);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (377.68,134.16) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (377.68,134.16) -- (282.59, 89.14);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (377.68,134.16) -- (345.99, 68.63);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (377.68,132.69) -- (219.20, 51.74);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (377.68,109.97) -- (266.75,106.19);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (393.53,197.53) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (393.53,234.77) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (393.53,181.74) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (393.53,143.33) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (393.53,128.65) -- (393.53, 94.05);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (393.53,106.99) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (393.53,106.99) -- (282.59, 89.14);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (393.53,106.99) -- (345.99, 68.63);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38,190.20) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38,202.71) -- (330.14,274.86);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38,142.11) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38,142.11) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38,142.11) -- (314.29,105.56);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38, 52.87) -- (282.59, 89.14);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38, 52.87) -- (314.29, 63.33);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38,113.38) -- ( 44.87,122.47);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38,113.38) -- ( 44.87, 32.95);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38,113.38) -- (108.26, 76.48);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (409.38, 58.42) -- (361.83,119.46);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (425.23,197.98) -- (298.44, 71.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (425.23,197.98) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (425.23,197.98) -- (409.38,197.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (425.23,198.02) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (425.23,261.09) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (425.23,144.29) -- (425.23, 80.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (425.23,138.84) -- ( 44.87, 32.95);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (425.23,138.84) -- (409.38, 68.18);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,209.55) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,209.55) -- (361.83, 96.43);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,209.55) -- (409.38,197.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,262.21) -- (219.20, 96.37);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,262.21) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,256.20) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,256.20) -- (393.53,106.99);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,261.60) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,122.69) -- (219.20, 81.65);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,102.22) -- ( 92.42, 86.72);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,102.22) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07,139.41) -- (441.07, 60.10);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07, 60.10) -- (425.23,138.84);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07, 31.00) -- (425.23,138.84);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (441.07, 64.99) -- (425.23,138.84);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92,225.30) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92,206.41) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92,210.36) -- (219.20,101.99);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92,210.36) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92,188.04) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92,188.04) -- (409.38,197.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92,179.85) -- (235.05,115.13);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92,179.85) -- (409.38,197.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92, 78.66) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92, 78.66) -- (219.20, 80.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92, 78.66) -- (282.59, 89.14);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92, 71.62) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92, 71.62) -- (298.44,124.00);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (456.92,107.53) -- (425.23,144.29);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,284.22) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,275.19) -- (409.38,288.31);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,264.77) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,216.06) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,180.12) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,275.12) -- (409.38,197.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,257.29) -- (425.23,197.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,183.18) -- (235.05,115.13);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,183.18) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,286.63) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,286.63) -- (409.38,197.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77, 84.22) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77, 84.22) -- (219.20, 80.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77, 84.22) -- (282.59, 89.14);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77, 84.26) -- (219.20, 80.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77, 84.26) -- (393.53,143.33);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,125.35) -- (345.99,106.92);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77,125.35) -- (393.53,143.33);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77, 74.98) -- (203.35,122.26);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77, 74.98) -- (441.07,139.41);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77, 74.98) -- (441.07, 60.10);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (472.77, 45.43) -- (425.23,138.84);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,217.05) -- (298.44,124.00);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,182.94) -- (472.77,125.35);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,212.06) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,212.06) -- (409.38,197.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,218.87) -- (108.26,108.11);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,218.87) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,218.87) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,218.87) -- (219.20, 80.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,218.87) -- (219.20, 81.65);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,218.87) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,194.41) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,242.72) -- (472.77,286.63);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,210.42) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,212.24) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,212.24) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,212.24) -- (488.62,188.13);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,262.84) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,262.84) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,262.84) -- (345.99, 68.63);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,262.84) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,177.05) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,177.05) -- (345.99, 68.63);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,177.05) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,268.72) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,268.72) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62, 41.19) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62, 41.19) -- (472.77, 84.22);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62, 91.63) -- (456.92, 71.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62, 90.77) -- (345.99, 68.63);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62, 90.77) -- (361.83, 96.43);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62, 90.77) -- (393.53,106.99);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62, 90.77) -- (472.77, 85.15);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,108.67) -- (298.44,124.00);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,110.08) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,110.08) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,110.08) -- (361.83, 96.43);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (488.62,110.08) -- (393.53,143.33);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,225.49) -- (504.47,176.02);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,176.02) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,269.61) -- ( 29.02,140.83);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,269.61) -- (108.26,108.11);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,269.61) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,197.90) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,192.06) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,230.10) -- (425.23,197.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,197.49) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,197.49) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,179.36) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,179.36) -- (488.62,188.13);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,281.42) -- (472.77,247.05);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,202.16) -- (108.26,108.11);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,202.16) -- (472.77,183.18);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,126.43) -- (425.23, 51.46);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 66.76) -- (235.05,115.13);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 66.76) -- (298.44,124.00);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 66.76) -- (425.23,138.84);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 66.76) -- (425.23, 51.46);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 66.76) -- (456.92, 71.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 74.74) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 74.74) -- (250.90, 31.30);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 74.74) -- (298.44,124.00);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 74.74) -- (361.83, 96.43);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 74.74) -- (456.92, 71.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 74.74) -- (472.77, 84.22);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 59.92) -- (488.62, 77.45);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 63.20) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 63.20) -- (361.83, 96.43);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 63.20) -- (441.07,122.69);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 63.20) -- (472.77, 85.15);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47, 63.20) -- (488.62, 77.45);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (504.47,124.29) -- (393.53, 61.23);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,285.19) -- (425.23,121.89);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,248.61) -- (488.62,245.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,271.76) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,271.76) -- (441.07,122.69);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,248.24) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,248.24) -- (504.47,176.02);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,276.51) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,227.89) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,227.89) -- (488.62,245.96);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,227.89) -- (520.31,187.91);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,281.55) -- (504.47,176.02);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,198.05) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,198.05) -- (472.77,180.12);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,187.91) -- (409.38,251.22);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,208.45) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,208.45) -- (504.47,176.02);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,191.83) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,191.83) -- (472.77,125.35);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,187.80) -- (235.05,115.13);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,187.80) -- (472.77,183.18);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,184.82) -- (456.92, 71.62);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,184.82) -- (504.47,176.02);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,191.40) -- (504.47,176.02);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,191.40) -- (520.31,248.24);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,217.97) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,217.97) -- (409.38,197.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,217.97) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,249.79) -- (520.31,248.24);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,245.08) -- (472.77,183.18);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,193.65) -- (504.47,220.65);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,208.67) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,257.44) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,254.25) -- (219.20, 67.81);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,198.84) -- (409.38, 68.18);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,231.94) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,231.94) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,250.25) -- (187.51,145.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,250.25) -- (203.35,122.26);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (520.31,250.25) -- (409.38,197.67);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,276.93) -- (520.31,248.24);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,182.07) -- (504.47,176.02);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,182.07) -- (520.31,248.24);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,182.07) -- (536.16,276.93);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,250.75) -- (266.75, 52.84);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,220.35) -- (425.23,121.89);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,271.92) -- (504.47,176.02);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,219.12) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,219.12) -- (536.16,276.93);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,262.48) -- (314.29,217.77);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,262.48) -- (441.07,256.20);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,285.62) -- (409.38,288.31);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,231.21) -- (425.23,197.09);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,281.20) -- (409.38,142.11);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,281.20) -- (472.77, 84.22);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,281.20) -- (504.47,176.02);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (536.16,281.20) -- (504.47,220.65);

\path[draw=drawColor,draw opacity=0.45,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (552.01,245.16) -- (520.31,248.24);
\definecolor{fillColor}{RGB}{2,64,27}

\path[fill=fillColor,fill opacity=0.75] ( 25.99,137.80) --
	( 32.06,137.80) --
	( 32.06,143.87) --
	( 25.99,143.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] ( 41.84, 66.39) --
	( 47.91, 66.39) --
	( 47.91, 72.46) --
	( 41.84, 72.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] ( 41.84, 69.72) --
	( 47.91, 69.72) --
	( 47.91, 75.78) --
	( 41.84, 75.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] ( 44.87,127.18) --
	( 48.96,120.11) --
	( 40.79,120.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] ( 44.87, 37.67) --
	( 48.96, 30.59) --
	( 40.79, 30.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] ( 57.69,125.33) --
	( 63.75,125.33) --
	( 63.75,131.40) --
	( 57.69,131.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] ( 57.69, 81.64) --
	( 63.75, 81.64) --
	( 63.75, 87.71) --
	( 57.69, 87.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] ( 73.54,126.82) --
	( 79.60,126.82) --
	( 79.60,132.89) --
	( 73.54,132.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] ( 76.57, 91.76) --
	( 80.65, 84.68) --
	( 72.48, 84.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] ( 92.42, 91.44) --
	( 96.50, 84.36) --
	( 88.33, 84.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (105.23,136.80) --
	(111.30,136.80) --
	(111.30,142.87) --
	(105.23,142.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (105.23, 80.55) --
	(111.30, 80.55) --
	(111.30, 86.61) --
	(105.23, 86.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (108.26,112.82) --
	(112.35,105.75) --
	(104.18,105.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (108.26, 81.19) --
	(112.35, 74.12) --
	(104.18, 74.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (124.11, 90.46) --
	(128.20, 83.39) --
	(120.03, 83.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (124.11,131.75) --
	(128.20,124.67) --
	(120.03,124.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (136.93, 82.61) --
	(142.99, 82.61) --
	(142.99, 88.68) --
	(136.93, 88.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (136.93,110.74) --
	(142.99,110.74) --
	(142.99,116.81) --
	(136.93,116.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (139.96,126.95) --
	(144.05,119.88) --
	(135.88,119.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (152.78,107.77) --
	(158.84,107.77) --
	(158.84,113.83) --
	(152.78,113.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (168.62,142.56) --
	(174.69,142.56) --
	(174.69,148.62) --
	(168.62,148.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (168.62,130.85) --
	(174.69,130.85) --
	(174.69,136.92) --
	(168.62,136.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (168.62,102.91) --
	(174.69,102.91) --
	(174.69,108.97) --
	(168.62,108.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (171.66, 70.42) --
	(175.74, 63.35) --
	(167.57, 63.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (184.47,101.61) --
	(190.54,101.61) --
	(190.54,107.68) --
	(184.47,107.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (184.47, 98.70) --
	(190.54, 98.70) --
	(190.54,104.77) --
	(184.47,104.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (187.51,149.81) --
	(191.59,142.74) --
	(183.42,142.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (187.51, 47.23) --
	(191.59, 40.15) --
	(183.42, 40.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (187.51,129.34) --
	(191.59,122.27) --
	(183.42,122.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (200.32, 30.63) --
	(206.39, 30.63) --
	(206.39, 36.70) --
	(200.32, 36.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (200.32,139.79) --
	(206.39,139.79) --
	(206.39,145.85) --
	(200.32,145.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (200.32, 33.16) --
	(206.39, 33.16) --
	(206.39, 39.22) --
	(200.32, 39.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (200.32, 89.32) --
	(206.39, 89.32) --
	(206.39, 95.39) --
	(200.32, 95.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (200.32, 40.19) --
	(206.39, 40.19) --
	(206.39, 46.25) --
	(200.32, 46.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (203.35,126.98) --
	(207.44,119.90) --
	(199.27,119.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (203.35,110.15) --
	(207.44,103.07) --
	(199.27,103.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (216.17, 64.78) --
	(222.23, 64.78) --
	(222.23, 70.85) --
	(216.17, 70.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (216.17, 77.59) --
	(222.23, 77.59) --
	(222.23, 83.65) --
	(216.17, 83.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (216.17, 43.80) --
	(222.23, 43.80) --
	(222.23, 49.87) --
	(216.17, 49.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (216.17, 98.96) --
	(222.23, 98.96) --
	(222.23,105.03) --
	(216.17,105.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (216.17, 87.21) --
	(222.23, 87.21) --
	(222.23, 93.27) --
	(216.17, 93.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (216.17, 78.61) --
	(222.23, 78.61) --
	(222.23, 84.68) --
	(216.17, 84.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (219.20,101.08) --
	(223.29, 94.01) --
	(215.12, 94.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (219.20, 56.46) --
	(223.29, 49.38) --
	(215.12, 49.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (235.05,119.85) --
	(239.13,112.77) --
	(230.96,112.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (247.86, 28.27) --
	(253.93, 28.27) --
	(253.93, 34.34) --
	(247.86, 34.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (247.86,109.19) --
	(253.93,109.19) --
	(253.93,115.26) --
	(247.86,115.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (247.86, 95.02) --
	(253.93, 95.02) --
	(253.93,101.09) --
	(247.86,101.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (250.90,135.06) --
	(254.98,127.99) --
	(246.81,127.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (263.71, 92.39) --
	(269.78, 92.39) --
	(269.78, 98.45) --
	(263.71, 98.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (263.71,104.73) --
	(269.78,104.73) --
	(269.78,110.79) --
	(263.71,110.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (263.71, 78.33) --
	(269.78, 78.33) --
	(269.78, 84.40) --
	(263.71, 84.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (263.71, 69.16) --
	(269.78, 69.16) --
	(269.78, 75.23) --
	(263.71, 75.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (263.71, 65.97) --
	(269.78, 65.97) --
	(269.78, 72.03) --
	(263.71, 72.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (263.71, 45.60) --
	(269.78, 45.60) --
	(269.78, 51.67) --
	(263.71, 51.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (266.75,136.75) --
	(270.83,129.67) --
	(262.66,129.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (266.75, 78.42) --
	(270.83, 71.34) --
	(262.66, 71.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (266.75, 38.05) --
	(270.83, 30.97) --
	(262.66, 30.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (266.75,110.91) --
	(270.83,103.83) --
	(262.66,103.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (266.75, 57.55) --
	(270.83, 50.48) --
	(262.66, 50.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (279.56, 89.42) --
	(285.63, 89.42) --
	(285.63, 95.49) --
	(279.56, 95.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (279.56, 86.11) --
	(285.63, 86.11) --
	(285.63, 92.18) --
	(279.56, 92.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (295.41,120.97) --
	(301.47,120.97) --
	(301.47,127.03) --
	(295.41,127.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (298.44, 66.69) --
	(302.53, 59.62) --
	(294.36, 59.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (298.44,142.69) --
	(302.53,135.62) --
	(294.36,135.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (298.44, 76.01) --
	(302.53, 68.94) --
	(294.36, 68.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (311.26, 60.30) --
	(317.32, 60.30) --
	(317.32, 66.36) --
	(311.26, 66.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (311.26,119.42) --
	(317.32,119.42) --
	(317.32,125.49) --
	(311.26,125.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (311.26,106.39) --
	(317.32,106.39) --
	(317.32,112.46) --
	(311.26,112.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (311.26,102.52) --
	(317.32,102.52) --
	(317.32,108.59) --
	(311.26,108.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (314.29, 96.60) --
	(318.37, 89.53) --
	(310.20, 89.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (327.10, 93.60) --
	(333.17, 93.60) --
	(333.17, 99.67) --
	(327.10, 99.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (327.10, 64.78) --
	(333.17, 64.78) --
	(333.17, 70.85) --
	(327.10, 70.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (327.10, 57.76) --
	(333.17, 57.76) --
	(333.17, 63.82) --
	(327.10, 63.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (327.10,135.65) --
	(333.17,135.65) --
	(333.17,141.72) --
	(327.10,141.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (327.10, 28.07) --
	(333.17, 28.07) --
	(333.17, 34.14) --
	(327.10, 34.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (327.10,104.29) --
	(333.17,104.29) --
	(333.17,110.36) --
	(327.10,110.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (330.14,147.56) --
	(334.22,140.49) --
	(326.05,140.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (330.14, 35.94) --
	(334.22, 28.86) --
	(326.05, 28.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (330.14, 51.25) --
	(334.22, 44.17) --
	(326.05, 44.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (342.95, 65.60) --
	(349.02, 65.60) --
	(349.02, 71.67) --
	(342.95, 71.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (342.95,103.89) --
	(349.02,103.89) --
	(349.02,109.96) --
	(342.95,109.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (345.99,127.57) --
	(350.07,120.50) --
	(341.90,120.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (345.99, 68.82) --
	(350.07, 61.74) --
	(341.90, 61.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (345.99, 42.53) --
	(350.07, 35.45) --
	(341.90, 35.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (345.99, 90.60) --
	(350.07, 83.52) --
	(341.90, 83.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (345.99, 54.34) --
	(350.07, 47.27) --
	(341.90, 47.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (345.99, 79.64) --
	(350.07, 72.57) --
	(341.90, 72.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (358.80,100.09) --
	(364.87,100.09) --
	(364.87,106.15) --
	(358.80,106.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (358.80, 93.40) --
	(364.87, 93.40) --
	(364.87, 99.46) --
	(358.80, 99.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (358.80, 72.87) --
	(364.87, 72.87) --
	(364.87, 78.94) --
	(358.80, 78.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (361.83,124.18) --
	(365.92,117.11) --
	(357.75,117.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (361.83,144.22) --
	(365.92,137.14) --
	(357.75,137.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (361.83, 74.65) --
	(365.92, 67.57) --
	(357.75, 67.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.65, 34.80) --
	(380.72, 34.80) --
	(380.72, 40.87) --
	(374.65, 40.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.65,140.78) --
	(380.72,140.78) --
	(380.72,146.85) --
	(374.65,146.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.65,134.41) --
	(380.72,134.41) --
	(380.72,140.48) --
	(374.65,140.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.65,131.13) --
	(380.72,131.13) --
	(380.72,137.19) --
	(374.65,137.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.65, 89.52) --
	(380.72, 89.52) --
	(380.72, 95.59) --
	(374.65, 95.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.65, 76.31) --
	(380.72, 76.31) --
	(380.72, 82.38) --
	(374.65, 82.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (377.68,137.41) --
	(381.77,130.33) --
	(373.60,130.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (377.68,114.68) --
	(381.77,107.61) --
	(373.60,107.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (390.50, 91.02) --
	(396.56, 91.02) --
	(396.56, 97.09) --
	(390.50, 97.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (390.50,140.29) --
	(396.56,140.29) --
	(396.56,146.36) --
	(390.50,146.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (390.50,125.62) --
	(396.56,125.62) --
	(396.56,131.68) --
	(390.50,131.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (390.50,103.96) --
	(396.56,103.96) --
	(396.56,110.03) --
	(390.50,110.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (393.53,129.96) --
	(397.61,122.89) --
	(389.45,122.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (393.53, 36.29) --
	(397.61, 29.21) --
	(389.45, 29.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (393.53, 49.71) --
	(397.61, 42.64) --
	(389.45, 42.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (393.53,115.77) --
	(397.61,108.69) --
	(389.45,108.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (393.53, 65.94) --
	(397.61, 58.87) --
	(389.45, 58.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (406.34, 50.03) --
	(412.41, 50.03) --
	(412.41, 56.10) --
	(406.34, 56.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (406.34,139.08) --
	(412.41,139.08) --
	(412.41,145.15) --
	(406.34,145.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (406.34, 49.84) --
	(412.41, 49.84) --
	(412.41, 55.90) --
	(406.34, 55.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.38, 72.90) --
	(413.46, 65.82) --
	(405.29, 65.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.38,118.09) --
	(413.46,111.02) --
	(405.29,111.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.38, 37.75) --
	(413.46, 30.67) --
	(405.29, 30.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.38,138.96) --
	(413.46,131.88) --
	(405.29,131.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.38, 50.86) --
	(413.46, 43.78) --
	(405.29, 43.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.38,100.45) --
	(413.46, 93.38) --
	(405.29, 93.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.38,112.02) --
	(413.46,104.95) --
	(405.29,104.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.38, 63.14) --
	(413.46, 56.06) --
	(405.29, 56.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (422.19, 77.58) --
	(428.26, 77.58) --
	(428.26, 83.65) --
	(422.19, 83.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (422.19, 37.00) --
	(428.26, 37.00) --
	(428.26, 43.07) --
	(422.19, 43.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (422.19,141.26) --
	(428.26,141.26) --
	(428.26,147.33) --
	(422.19,147.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23, 74.05) --
	(429.31, 66.97) --
	(421.14, 66.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23, 83.11) --
	(429.31, 76.04) --
	(421.14, 76.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23,126.61) --
	(429.31,119.54) --
	(421.14,119.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23,143.56) --
	(429.31,136.48) --
	(421.14,136.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23, 56.17) --
	(429.31, 49.10) --
	(421.14, 49.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23,113.46) --
	(429.31,106.39) --
	(421.14,106.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23,123.40) --
	(429.31,116.32) --
	(421.14,116.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23, 42.76) --
	(429.31, 35.69) --
	(421.14, 35.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23,111.66) --
	(429.31,104.59) --
	(421.14,104.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23,128.74) --
	(429.31,121.67) --
	(421.14,121.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23,107.85) --
	(429.31,100.77) --
	(421.14,100.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23,119.98) --
	(429.31,112.90) --
	(421.14,112.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23, 38.92) --
	(429.31, 31.84) --
	(421.14, 31.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.23,137.27) --
	(429.31,130.19) --
	(421.14,130.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (438.04,119.66) --
	(444.11,119.66) --
	(444.11,125.72) --
	(438.04,125.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (438.04, 99.18) --
	(444.11, 99.18) --
	(444.11,105.25) --
	(438.04,105.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (438.04,131.34) --
	(444.11,131.34) --
	(444.11,137.40) --
	(438.04,137.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (438.04, 30.13) --
	(444.11, 30.13) --
	(444.11, 36.20) --
	(438.04, 36.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 40.12) --
	(445.16, 33.04) --
	(436.99, 33.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 81.49) --
	(445.16, 74.41) --
	(436.99, 74.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 57.67) --
	(445.16, 50.60) --
	(436.99, 50.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 86.70) --
	(445.16, 79.63) --
	(436.99, 79.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07,121.88) --
	(445.16,114.81) --
	(436.99,114.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 64.64) --
	(445.16, 57.57) --
	(436.99, 57.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07,144.13) --
	(445.16,137.05) --
	(436.99,137.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07,141.26) --
	(445.16,134.19) --
	(436.99,134.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 64.82) --
	(445.16, 57.74) --
	(436.99, 57.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 71.49) --
	(445.16, 64.41) --
	(436.99, 64.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 60.26) --
	(445.16, 53.19) --
	(436.99, 53.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 60.95) --
	(445.16, 53.88) --
	(436.99, 53.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 35.71) --
	(445.16, 28.64) --
	(436.99, 28.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07, 69.71) --
	(445.16, 62.63) --
	(436.99, 62.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.07,124.70) --
	(445.16,117.62) --
	(436.99,117.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.89, 75.62) --
	(459.96, 75.62) --
	(459.96, 81.69) --
	(453.89, 81.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.89,140.63) --
	(459.96,140.63) --
	(459.96,146.70) --
	(453.89,146.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.89, 68.58) --
	(459.96, 68.58) --
	(459.96, 74.65) --
	(453.89, 74.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.89, 92.39) --
	(459.96, 92.39) --
	(459.96, 98.46) --
	(453.89, 98.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.89,104.50) --
	(459.96,104.50) --
	(459.96,110.57) --
	(453.89,110.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.89, 98.24) --
	(459.96, 98.24) --
	(459.96,104.31) --
	(453.89,104.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (456.92, 36.07) --
	(461.01, 28.99) --
	(452.84, 28.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (456.92,149.11) --
	(461.01,142.03) --
	(452.84,142.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (469.74, 81.18) --
	(475.80, 81.18) --
	(475.80, 87.25) --
	(469.74, 87.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (469.74, 82.12) --
	(475.80, 82.12) --
	(475.80, 88.18) --
	(469.74, 88.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (469.74, 81.22) --
	(475.80, 81.22) --
	(475.80, 87.29) --
	(469.74, 87.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (469.74,122.32) --
	(475.80,122.32) --
	(475.80,128.39) --
	(469.74,128.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (469.74, 64.45) --
	(475.80, 64.45) --
	(475.80, 70.51) --
	(469.74, 70.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.77,105.49) --
	(476.86, 98.42) --
	(468.69, 98.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.77,107.01) --
	(476.86, 99.93) --
	(468.69, 99.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.77,130.13) --
	(476.86,123.05) --
	(468.69,123.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.77, 79.70) --
	(476.86, 72.62) --
	(468.69, 72.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.77, 50.15) --
	(476.86, 43.07) --
	(468.69, 43.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (485.59, 38.16) --
	(491.65, 38.16) --
	(491.65, 44.23) --
	(485.59, 44.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (485.59, 35.10) --
	(491.65, 35.10) --
	(491.65, 41.17) --
	(485.59, 41.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (485.59, 74.42) --
	(491.65, 74.42) --
	(491.65, 80.48) --
	(485.59, 80.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (485.59, 56.55) --
	(491.65, 56.55) --
	(491.65, 62.62) --
	(485.59, 62.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (485.59, 88.60) --
	(491.65, 88.60) --
	(491.65, 94.66) --
	(485.59, 94.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (485.59, 87.74) --
	(491.65, 87.74) --
	(491.65, 93.80) --
	(485.59, 93.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (485.59,105.64) --
	(491.65,105.64) --
	(491.65,111.71) --
	(485.59,111.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (485.59,107.04) --
	(491.65,107.04) --
	(491.65,113.11) --
	(485.59,113.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (488.62, 95.33) --
	(492.70, 88.25) --
	(484.53, 88.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (488.62, 83.29) --
	(492.70, 76.21) --
	(484.53, 76.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (488.62, 60.29) --
	(492.70, 53.22) --
	(484.53, 53.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (488.62, 70.85) --
	(492.70, 63.78) --
	(484.53, 63.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (501.43, 93.22) --
	(507.50, 93.22) --
	(507.50, 99.29) --
	(501.43, 99.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (501.43,123.40) --
	(507.50,123.40) --
	(507.50,129.46) --
	(501.43,129.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (501.43, 63.73) --
	(507.50, 63.73) --
	(507.50, 69.79) --
	(501.43, 69.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (501.43, 71.71) --
	(507.50, 71.71) --
	(507.50, 77.78) --
	(501.43, 77.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (501.43, 56.89) --
	(507.50, 56.89) --
	(507.50, 62.95) --
	(501.43, 62.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (501.43, 60.16) --
	(507.50, 60.16) --
	(507.50, 66.23) --
	(501.43, 66.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (504.47,135.31) --
	(508.55,128.24) --
	(500.38,128.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (504.47,100.10) --
	(508.55, 93.03) --
	(500.38, 93.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (504.47,100.91) --
	(508.55, 93.84) --
	(500.38, 93.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (504.47,129.01) --
	(508.55,121.93) --
	(500.38,121.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (520.31, 69.32) --
	(524.40, 62.25) --
	(516.23, 62.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (533.13,115.68) --
	(539.20,115.68) --
	(539.20,121.75) --
	(533.13,121.75) --
	cycle;
\definecolor{fillColor}{RGB}{151,45,21}

\path[fill=fillColor,fill opacity=0.75] (235.05,252.65) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (314.29,217.77) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (314.29,284.14) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (314.29,226.36) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (330.14,274.86) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (361.83,247.23) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (361.83,188.75) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (361.83,189.11) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (361.83,269.82) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (377.68,227.62) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (377.68,269.26) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (377.68,275.74) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (377.68,245.04) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (377.68,188.97) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (377.68,193.54) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (377.68,237.37) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (393.53,267.30) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (393.53,197.53) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (393.53,288.39) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (393.53,234.77) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (393.53,196.37) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (393.53,237.23) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (393.53,181.74) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (409.38,190.20) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (409.38,197.67) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (409.38,202.71) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (409.38,288.31) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (409.38,251.22) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,197.98) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,235.80) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,195.24) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,197.09) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,198.02) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,264.12) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,241.96) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,245.06) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,203.04) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,271.52) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,225.51) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,258.19) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,261.09) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (425.23,226.90) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (441.07,209.55) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (441.07,262.21) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (441.07,256.20) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (441.07,261.60) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (441.07,282.64) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (441.07,288.43) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (441.07,226.36) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (441.07,223.36) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (441.07,261.10) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,225.30) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,206.41) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,280.89) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,215.45) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,210.36) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,272.43) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,188.04) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,198.34) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,241.78) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,251.38) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,179.85) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (456.92,242.34) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,256.98) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,226.05) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,284.22) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,256.02) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,233.20) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,275.19) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,255.72) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,264.77) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,222.09) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,216.06) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,180.12) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,244.31) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,275.12) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,216.80) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,247.05) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,257.29) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,183.18) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,180.25) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,233.61) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,286.63) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,236.12) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (472.77,240.76) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,217.05) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,248.18) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,247.39) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,182.94) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,187.79) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,183.54) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,181.53) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,222.24) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,205.48) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,245.96) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,212.06) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,192.84) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,218.87) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,194.41) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,242.72) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,284.06) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,210.42) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,205.62) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,212.24) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,261.47) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,262.84) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,177.05) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,198.67) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,188.13) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,268.72) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,270.79) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,223.45) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,208.10) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,270.58) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,220.59) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,283.79) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (488.62,241.24) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,210.30) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,268.95) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,225.49) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,176.02) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,263.03) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,241.94) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,269.61) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,197.90) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,192.06) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,262.22) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,230.10) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,244.09) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,193.99) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,266.14) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,279.47) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,269.45) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,248.65) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,197.49) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,220.65) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,246.46) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,179.36) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,198.03) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,211.30) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,281.42) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,192.14) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,285.08) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,202.16) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (504.47,264.73) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,227.48) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,285.19) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,248.61) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,279.09) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,271.76) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,248.24) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,276.51) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,280.64) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,227.89) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,281.55) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,198.05) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,218.95) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,187.91) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,208.45) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,236.30) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,274.14) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,191.83) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,187.80) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,193.66) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,184.82) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,191.40) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,180.33) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,217.97) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,249.79) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,245.08) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,193.65) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,244.95) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,245.96) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,174.38) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,200.29) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,208.67) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,257.44) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,254.25) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,198.84) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,279.56) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,231.94) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (520.31,250.25) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,276.93) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,180.46) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,182.07) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,194.70) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,195.93) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,250.75) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,220.35) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,238.66) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,271.92) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,219.12) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,262.48) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,211.04) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,285.62) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,231.21) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (536.16,281.20) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (552.01,245.16) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (552.01,204.08) circle (  3.03);

\path[fill=fillColor,fill opacity=0.75] (552.01,210.87) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 33.11,136.54) --
	( 92.21,136.54) --
	( 92.14,136.54) --
	( 92.43,136.55) --
	( 92.71,136.61) --
	( 92.98,136.71) --
	( 93.24,136.86) --
	( 93.46,137.04) --
	( 93.65,137.26) --
	( 93.81,137.50) --
	( 93.92,137.77) --
	( 93.99,138.05) --
	( 94.02,138.34) --
	( 94.02,138.34) --
	( 94.02,143.03) --
	( 94.02,143.03) --
	( 93.99,143.32) --
	( 93.92,143.60) --
	( 93.81,143.87) --
	( 93.65,144.12) --
	( 93.46,144.33) --
	( 93.24,144.52) --
	( 92.98,144.66) --
	( 92.71,144.77) --
	( 92.43,144.82) --
	( 92.21,144.84) --
	( 33.11,144.84) --
	( 33.33,144.82) --
	( 33.04,144.84) --
	( 32.75,144.80) --
	( 32.47,144.72) --
	( 32.21,144.59) --
	( 31.97,144.43) --
	( 31.76,144.23) --
	( 31.58,144.00) --
	( 31.45,143.74) --
	( 31.36,143.46) --
	( 31.31,143.18) --
	( 31.31,143.03) --
	( 31.31,138.34) --
	( 31.31,138.49) --
	( 31.31,138.20) --
	( 31.36,137.91) --
	( 31.45,137.64) --
	( 31.58,137.38) --
	( 31.76,137.15) --
	( 31.97,136.94) --
	( 32.21,136.78) --
	( 32.47,136.65) --
	( 32.75,136.57) --
	( 33.04,136.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 62.66,137.74) {\bfseries davis ga, 1991};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] ( 63.44, 98.03) --
	(128.97, 98.03) --
	(128.90, 98.03) --
	(129.19, 98.04) --
	(129.48, 98.10) --
	(129.75, 98.20) --
	(130.00, 98.35) --
	(130.23, 98.53) --
	(130.42, 98.75) --
	(130.57, 98.99) --
	(130.69, 99.26) --
	(130.76, 99.54) --
	(130.78, 99.83) --
	(130.78, 99.83) --
	(130.78,104.52) --
	(130.78,104.52) --
	(130.76,104.81) --
	(130.69,105.09) --
	(130.57,105.36) --
	(130.42,105.60) --
	(130.23,105.82) --
	(130.00,106.01) --
	(129.75,106.15) --
	(129.48,106.25) --
	(129.19,106.31) --
	(128.97,106.33) --
	( 63.44,106.33) --
	( 63.65,106.31) --
	( 63.36,106.32) --
	( 63.07,106.29) --
	( 62.79,106.21) --
	( 62.53,106.08) --
	( 62.29,105.92) --
	( 62.08,105.72) --
	( 61.91,105.49) --
	( 61.77,105.23) --
	( 61.68,104.95) --
	( 61.63,104.66) --
	( 61.63,104.52) --
	( 61.63, 99.83) --
	( 61.63, 99.98) --
	( 61.63, 99.69) --
	( 61.68, 99.40) --
	( 61.77, 99.13) --
	( 61.91, 98.87) --
	( 62.08, 98.64) --
	( 62.29, 98.43) --
	( 62.53, 98.27) --
	( 62.79, 98.14) --
	( 63.07, 98.06) --
	( 63.36, 98.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.20, 99.23) {\bfseries breiman l, 1996};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (142.78,135.01) --
	(208.32,135.01) --
	(208.25,135.01) --
	(208.54,135.03) --
	(208.82,135.08) --
	(209.09,135.19) --
	(209.35,135.33) --
	(209.57,135.52) --
	(209.76,135.73) --
	(209.92,135.98) --
	(210.03,136.25) --
	(210.10,136.53) --
	(210.13,136.82) --
	(210.13,136.82) --
	(210.13,141.51) --
	(210.13,141.51) --
	(210.10,141.80) --
	(210.03,142.08) --
	(209.92,142.35) --
	(209.76,142.59) --
	(209.57,142.81) --
	(209.35,142.99) --
	(209.09,143.14) --
	(208.82,143.24) --
	(208.54,143.30) --
	(208.32,143.31) --
	(142.78,143.31) --
	(143.00,143.30) --
	(142.71,143.31) --
	(142.42,143.28) --
	(142.14,143.20) --
	(141.88,143.07) --
	(141.64,142.91) --
	(141.43,142.70) --
	(141.25,142.47) --
	(141.12,142.21) --
	(141.03,141.94) --
	(140.98,141.65) --
	(140.98,141.51) --
	(140.98,136.82) --
	(140.98,136.96) --
	(140.98,136.67) --
	(141.03,136.39) --
	(141.12,136.11) --
	(141.25,135.85) --
	(141.43,135.62) --
	(141.64,135.42) --
	(141.88,135.25) --
	(142.14,135.13) --
	(142.42,135.05) --
	(142.71,135.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (175.55,136.22) {\bfseries breiman l, 2001};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (199.83, 69.66) --
	(262.82, 69.66) --
	(262.75, 69.66) --
	(263.04, 69.67) --
	(263.32, 69.73) --
	(263.60, 69.83) --
	(263.85, 69.98) --
	(264.07, 70.16) --
	(264.27, 70.38) --
	(264.42, 70.62) --
	(264.54, 70.89) --
	(264.60, 71.17) --
	(264.63, 71.46) --
	(264.63, 71.46) --
	(264.63, 76.15) --
	(264.63, 76.15) --
	(264.60, 76.44) --
	(264.54, 76.72) --
	(264.42, 76.99) --
	(264.27, 77.23) --
	(264.07, 77.45) --
	(263.85, 77.64) --
	(263.60, 77.78) --
	(263.32, 77.88) --
	(263.04, 77.94) --
	(262.82, 77.96) --
	(199.83, 77.96) --
	(200.04, 77.94) --
	(199.75, 77.95) --
	(199.46, 77.92) --
	(199.18, 77.84) --
	(198.92, 77.71) --
	(198.68, 77.55) --
	(198.47, 77.35) --
	(198.30, 77.12) --
	(198.16, 76.86) --
	(198.07, 76.58) --
	(198.02, 76.29) --
	(198.02, 76.15) --
	(198.02, 71.46) --
	(198.02, 71.61) --
	(198.02, 71.32) --
	(198.07, 71.03) --
	(198.16, 70.75) --
	(198.30, 70.50) --
	(198.47, 70.27) --
	(198.68, 70.06) --
	(198.92, 69.90) --
	(199.18, 69.77) --
	(199.46, 69.69) --
	(199.75, 69.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (231.32, 70.86) {\bfseries zhang gp, 2003};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (181.13, 82.41) --
	(233.09, 82.41) --
	(233.01, 82.42) --
	(233.30, 82.43) --
	(233.59, 82.49) --
	(233.86, 82.59) --
	(234.11, 82.73) --
	(234.34, 82.92) --
	(234.53, 83.14) --
	(234.69, 83.38) --
	(234.80, 83.65) --
	(234.87, 83.93) --
	(234.89, 84.22) --
	(234.89, 84.22) --
	(234.89, 88.91) --
	(234.89, 88.91) --
	(234.87, 89.20) --
	(234.80, 89.48) --
	(234.69, 89.75) --
	(234.53, 89.99) --
	(234.34, 90.21) --
	(234.11, 90.39) --
	(233.86, 90.54) --
	(233.59, 90.64) --
	(233.30, 90.70) --
	(233.09, 90.71) --
	(181.13, 90.71) --
	(181.35, 90.70) --
	(181.06, 90.71) --
	(180.77, 90.68) --
	(180.49, 90.60) --
	(180.23, 90.47) --
	(179.99, 90.31) --
	(179.78, 90.11) --
	(179.60, 89.87) --
	(179.47, 89.62) --
	(179.38, 89.34) --
	(179.33, 89.05) --
	(179.32, 88.91) --
	(179.32, 84.22) --
	(179.33, 84.37) --
	(179.33, 84.08) --
	(179.38, 83.79) --
	(179.47, 83.51) --
	(179.60, 83.26) --
	(179.78, 83.02) --
	(179.99, 82.82) --
	(180.23, 82.66) --
	(180.49, 82.53) --
	(180.77, 82.45) --
	(181.06, 82.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.11, 83.62) {\bfseries kim kj, 2003};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (192.60,104.96) --
	(253.06,104.96) --
	(252.99,104.96) --
	(253.28,104.97) --
	(253.56,105.03) --
	(253.83,105.13) --
	(254.09,105.28) --
	(254.31,105.46) --
	(254.50,105.68) --
	(254.66,105.92) --
	(254.77,106.19) --
	(254.84,106.47) --
	(254.87,106.76) --
	(254.87,106.76) --
	(254.87,111.45) --
	(254.87,111.45) --
	(254.84,111.74) --
	(254.77,112.02) --
	(254.66,112.29) --
	(254.50,112.54) --
	(254.31,112.75) --
	(254.09,112.94) --
	(253.83,113.08) --
	(253.56,113.19) --
	(253.28,113.24) --
	(253.06,113.26) --
	(192.60,113.26) --
	(192.82,113.24) --
	(192.53,113.26) --
	(192.24,113.22) --
	(191.96,113.14) --
	(191.70,113.01) --
	(191.46,112.85) --
	(191.25,112.65) --
	(191.07,112.42) --
	(190.94,112.16) --
	(190.84,111.88) --
	(190.80,111.60) --
	(190.79,111.45) --
	(190.79,106.76) --
	(190.80,106.91) --
	(190.80,106.62) --
	(190.84,106.33) --
	(190.94,106.06) --
	(191.07,105.80) --
	(191.25,105.57) --
	(191.46,105.36) --
	(191.70,105.20) --
	(191.96,105.07) --
	(192.24,104.99) --
	(192.53,104.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (222.83,106.16) {\bfseries smola aj, 2004};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (231.48, 33.11) --
	(294.48, 33.11) --
	(294.41, 33.11) --
	(294.70, 33.12) --
	(294.98, 33.18) --
	(295.25, 33.29) --
	(295.50, 33.43) --
	(295.73, 33.62) --
	(295.92, 33.83) --
	(296.08, 34.08) --
	(296.19, 34.35) --
	(296.26, 34.63) --
	(296.29, 34.92) --
	(296.29, 34.92) --
	(296.29, 39.60) --
	(296.29, 39.60) --
	(296.26, 39.89) --
	(296.19, 40.18) --
	(296.08, 40.44) --
	(295.92, 40.69) --
	(295.73, 40.91) --
	(295.50, 41.09) --
	(295.25, 41.24) --
	(294.98, 41.34) --
	(294.70, 41.40) --
	(294.48, 41.41) --
	(231.48, 41.41) --
	(231.70, 41.40) --
	(231.41, 41.41) --
	(231.12, 41.37) --
	(230.84, 41.29) --
	(230.58, 41.17) --
	(230.34, 41.00) --
	(230.13, 40.80) --
	(229.96, 40.57) --
	(229.82, 40.31) --
	(229.73, 40.04) --
	(229.68, 39.75) --
	(229.68, 39.60) --
	(229.68, 34.92) --
	(229.68, 35.06) --
	(229.68, 34.77) --
	(229.73, 34.49) --
	(229.82, 34.21) --
	(229.96, 33.95) --
	(230.13, 33.72) --
	(230.34, 33.52) --
	(230.58, 33.35) --
	(230.84, 33.23) --
	(231.12, 33.15) --
	(231.41, 33.11) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (262.98, 34.32) {\bfseries zhang gp, 2005};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (273.35,125.84) --
	(347.75,125.84) --
	(347.68,125.85) --
	(347.97,125.86) --
	(348.25,125.92) --
	(348.52,126.02) --
	(348.78,126.16) --
	(349.00,126.35) --
	(349.19,126.57) --
	(349.35,126.81) --
	(349.46,127.08) --
	(349.53,127.36) --
	(349.56,127.65) --
	(349.56,127.65) --
	(349.56,132.34) --
	(349.56,132.34) --
	(349.53,132.63) --
	(349.46,132.91) --
	(349.35,133.18) --
	(349.19,133.42) --
	(349.00,133.64) --
	(348.78,133.82) --
	(348.52,133.97) --
	(348.25,134.07) --
	(347.97,134.13) --
	(347.75,134.14) --
	(273.35,134.14) --
	(273.57,134.13) --
	(273.28,134.14) --
	(272.99,134.11) --
	(272.71,134.03) --
	(272.45,133.90) --
	(272.21,133.74) --
	(272.00,133.54) --
	(271.82,133.30) --
	(271.69,133.05) --
	(271.60,132.77) --
	(271.55,132.48) --
	(271.54,132.34) --
	(271.54,127.65) --
	(271.55,127.80) --
	(271.55,127.51) --
	(271.60,127.22) --
	(271.69,126.94) --
	(271.82,126.69) --
	(272.00,126.45) --
	(272.21,126.25) --
	(272.45,126.09) --
	(272.71,125.96) --
	(272.99,125.88) --
	(273.28,125.85) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (310.55,127.05) {\bfseries hyndman rj, 2008};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (324.30, 70.46) --
	(392.12, 70.46) --
	(392.05, 70.46) --
	(392.34, 70.47) --
	(392.62, 70.53) --
	(392.89, 70.64) --
	(393.15, 70.78) --
	(393.37, 70.96) --
	(393.56, 71.18) --
	(393.72, 71.43) --
	(393.83, 71.70) --
	(393.90, 71.98) --
	(393.93, 72.27) --
	(393.93, 72.27) --
	(393.93, 76.95) --
	(393.93, 76.95) --
	(393.90, 77.24) --
	(393.83, 77.53) --
	(393.72, 77.79) --
	(393.56, 78.04) --
	(393.37, 78.26) --
	(393.15, 78.44) --
	(392.89, 78.59) --
	(392.62, 78.69) --
	(392.34, 78.75) --
	(392.12, 78.76) --
	(324.30, 78.76) --
	(324.52, 78.75) --
	(324.23, 78.76) --
	(323.94, 78.72) --
	(323.66, 78.64) --
	(323.40, 78.52) --
	(323.16, 78.35) --
	(322.95, 78.15) --
	(322.77, 77.92) --
	(322.64, 77.66) --
	(322.54, 77.39) --
	(322.50, 77.10) --
	(322.49, 76.95) --
	(322.49, 72.27) --
	(322.50, 72.41) --
	(322.50, 72.12) --
	(322.54, 71.83) --
	(322.64, 71.56) --
	(322.77, 71.30) --
	(322.95, 71.07) --
	(323.16, 70.87) --
	(323.40, 70.70) --
	(323.66, 70.58) --
	(323.94, 70.50) --
	(324.23, 70.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (358.21, 71.67) {\bfseries khashei m, 2011};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (313.84, 86.29) --
	(385.62, 86.29) --
	(385.54, 86.29) --
	(385.83, 86.30) --
	(386.12, 86.36) --
	(386.39, 86.46) --
	(386.64, 86.61) --
	(386.87, 86.79) --
	(387.06, 87.01) --
	(387.22, 87.25) --
	(387.33, 87.52) --
	(387.40, 87.80) --
	(387.42, 88.09) --
	(387.42, 88.09) --
	(387.42, 92.78) --
	(387.42, 92.78) --
	(387.40, 93.07) --
	(387.33, 93.35) --
	(387.22, 93.62) --
	(387.06, 93.87) --
	(386.87, 94.08) --
	(386.64, 94.27) --
	(386.39, 94.41) --
	(386.12, 94.52) --
	(385.83, 94.57) --
	(385.62, 94.59) --
	(313.84, 94.59) --
	(314.06, 94.57) --
	(313.77, 94.59) --
	(313.48, 94.55) --
	(313.20, 94.47) --
	(312.94, 94.35) --
	(312.70, 94.18) --
	(312.49, 93.98) --
	(312.32, 93.75) --
	(312.18, 93.49) --
	(312.09, 93.21) --
	(312.04, 92.93) --
	(312.04, 92.78) --
	(312.04, 88.09) --
	(312.04, 88.24) --
	(312.04, 87.95) --
	(312.09, 87.66) --
	(312.18, 87.39) --
	(312.32, 87.13) --
	(312.49, 86.90) --
	(312.70, 86.69) --
	(312.94, 86.53) --
	(313.20, 86.40) --
	(313.48, 86.32) --
	(313.77, 86.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (349.73, 87.49) {\bfseries ben taieb s, 2012};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (376.34,108.80) --
	(434.98,108.80) --
	(434.90,108.80) --
	(435.19,108.81) --
	(435.48,108.87) --
	(435.75,108.97) --
	(436.00,109.12) --
	(436.23,109.30) --
	(436.42,109.52) --
	(436.58,109.77) --
	(436.69,110.03) --
	(436.76,110.32) --
	(436.78,110.61) --
	(436.78,110.61) --
	(436.78,115.29) --
	(436.78,115.29) --
	(436.76,115.58) --
	(436.69,115.86) --
	(436.58,116.13) --
	(436.42,116.38) --
	(436.23,116.60) --
	(436.00,116.78) --
	(435.75,116.92) --
	(435.48,117.03) --
	(435.19,117.09) --
	(434.98,117.10) --
	(376.34,117.10) --
	(376.56,117.09) --
	(376.27,117.10) --
	(375.98,117.06) --
	(375.70,116.98) --
	(375.44,116.86) --
	(375.20,116.69) --
	(374.99,116.49) --
	(374.81,116.26) --
	(374.68,116.00) --
	(374.59,115.72) --
	(374.54,115.44) --
	(374.53,115.29) --
	(374.53,110.61) --
	(374.54,110.75) --
	(374.54,110.46) --
	(374.59,110.17) --
	(374.68,109.90) --
	(374.81,109.64) --
	(374.99,109.41) --
	(375.20,109.21) --
	(375.44,109.04) --
	(375.70,108.92) --
	(375.98,108.84) --
	(376.27,108.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (405.66,110.00) {\bfseries babu cn, 2014};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (429.82, 73.40) --
	(508.28, 73.40) --
	(508.21, 73.40) --
	(508.50, 73.41) --
	(508.78, 73.47) --
	(509.06, 73.57) --
	(509.31, 73.72) --
	(509.53, 73.90) --
	(509.73, 74.12) --
	(509.88, 74.37) --
	(509.99, 74.63) --
	(510.06, 74.92) --
	(510.09, 75.21) --
	(510.09, 75.21) --
	(510.09, 79.89) --
	(510.09, 79.89) --
	(510.06, 80.18) --
	(509.99, 80.46) --
	(509.88, 80.73) --
	(509.73, 80.98) --
	(509.53, 81.19) --
	(509.31, 81.38) --
	(509.06, 81.52) --
	(508.78, 81.63) --
	(508.50, 81.69) --
	(508.28, 81.70) --
	(429.82, 81.70) --
	(430.04, 81.69) --
	(429.75, 81.70) --
	(429.46, 81.66) --
	(429.18, 81.58) --
	(428.92, 81.46) --
	(428.68, 81.29) --
	(428.47, 81.09) --
	(428.29, 80.86) --
	(428.16, 80.60) --
	(428.07, 80.32) --
	(428.02, 80.04) --
	(428.01, 79.89) --
	(428.01, 75.21) --
	(428.02, 75.35) --
	(428.02, 75.06) --
	(428.07, 74.77) --
	(428.16, 74.50) --
	(428.29, 74.24) --
	(428.47, 74.01) --
	(428.68, 73.81) --
	(428.92, 73.64) --
	(429.18, 73.52) --
	(429.46, 73.44) --
	(429.75, 73.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (469.05, 74.60) {\bfseries makridakis s, 2018};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.85,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.85] (458.05, 86.00) --
	(511.48, 86.00) --
	(511.40, 86.00) --
	(511.69, 86.01) --
	(511.98, 86.07) --
	(512.25, 86.17) --
	(512.50, 86.32) --
	(512.73, 86.50) --
	(512.92, 86.72) --
	(513.08, 86.97) --
	(513.19, 87.23) --
	(513.26, 87.52) --
	(513.28, 87.81) --
	(513.28, 87.81) --
	(513.28, 92.49) --
	(513.28, 92.49) --
	(513.26, 92.78) --
	(513.19, 93.06) --
	(513.08, 93.33) --
	(512.92, 93.58) --
	(512.73, 93.80) --
	(512.50, 93.98) --
	(512.25, 94.12) --
	(511.98, 94.23) --
	(511.69, 94.29) --
	(511.48, 94.30) --
	(458.05, 94.30) --
	(458.27, 94.29) --
	(457.98, 94.30) --
	(457.69, 94.26) --
	(457.41, 94.18) --
	(457.15, 94.06) --
	(456.91, 93.89) --
	(456.70, 93.69) --
	(456.52, 93.46) --
	(456.39, 93.20) --
	(456.29, 92.92) --
	(456.25, 92.64) --
	(456.24, 92.49) --
	(456.24, 87.81) --
	(456.25, 87.95) --
	(456.25, 87.66) --
	(456.29, 87.37) --
	(456.39, 87.10) --
	(456.52, 86.84) --
	(456.70, 86.61) --
	(456.91, 86.41) --
	(457.15, 86.24) --
	(457.41, 86.12) --
	(457.69, 86.04) --
	(457.98, 86.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  2.88, 18.12) rectangle (578.16,301.30);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.85,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (484.76, 87.20) {\bfseries shih sy, 2019};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.02, 10.43) {1991};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.26, 10.43) {1996};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.51, 10.43) {2001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.75, 10.43) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.99, 10.43) {2011};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (425.23, 10.43) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (504.47, 10.43) {2021};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (578.16,  1.36) {\bfseries Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  2.88,307.86) {Combined 'Transit' and 'Deep Learning/Time Series' Query $|$ 100 most cited references $|$ WoS data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  2.88,318.31) {\bfseries Historical Direct Citation Network};
\end{scope}
\end{tikzpicture}


==> fig/cou_viv.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-21 13:15:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (264.51,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,156.76) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	(  0.00,  0.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51,  0.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	(216.08,  0.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 38.00) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	(216.08, 38.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	(216.08, 54.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (241.72, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 54.63) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 74.82) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	(241.72, 54.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	(216.08, 74.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (240.30, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 74.82) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	(240.30, 74.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	(216.08, 89.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (240.30, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51, 89.07) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30,100.95) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	(240.30, 89.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	(216.08,100.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (235.45,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,112.82) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	(235.45,100.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (249.98,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,100.95) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,112.82) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	(249.98,100.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	(216.08,112.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (232.22,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,123.51) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	(232.22,112.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (248.37,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,112.82) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,123.51) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	(248.37,112.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	(216.08,123.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (234.24,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,133.01) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	(234.24,123.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (252.40,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,123.51) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,133.01) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	(252.40,123.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	(216.08,133.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,140.93) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	(216.08,140.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (216.08,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,148.85) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,156.76) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	(216.08,148.85) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (230.61,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	(230.61,133.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (241.91,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,138.10) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	(241.91,133.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (253.21,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,133.01) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,138.10) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	(253.21,133.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (230.61,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	(230.61,138.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (230.61,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,144.32) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	(230.61,144.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (230.61,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,150.54) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,156.76) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	(230.61,150.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (239.86,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	(239.86,138.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (248.07,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,145.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	(248.07,138.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (256.29,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,138.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,145.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	(256.29,138.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (239.86,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	(239.86,145.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (239.86,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,150.93) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,156.76) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	(239.86,150.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (249.72,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	(249.72,145.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (257.11,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,145.10) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,152.88) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	(257.11,145.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (249.72,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,152.88) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(264.51,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,156.76) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	(249.72,152.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,156.76);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (108.04, 81.90) {CHINA };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (108.04, 62.46) { 589};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (240.30, 22.52) {USA };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (240.30,  3.08) { 32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (240.30, 47.53) {INDIA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (240.30, 40.85) { 14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.33] at (228.90, 67.18) {AUSTRALIA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.33] at (228.90, 63.57) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.33] at (228.90, 59.97) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (253.11, 68.47) {SPAIN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (253.11, 62.97) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (253.11, 57.48) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.42] at (228.19, 82.76) {CANADA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.42] at (228.19, 78.27) { 6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (252.40, 82.89) {JAPAN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.48] at (252.40, 77.66) { 6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.35] at (228.19, 95.69) {FRANCE};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.35] at (228.19, 91.92) { 5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.35] at (252.40, 95.69) {TURKEY};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.35] at (252.40, 91.92) { 5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (225.77,108.48) {UNITED};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (225.77,106.14) {KINGDOM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (225.77,103.79) { 4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (242.72,108.48) {BRAZIL};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (242.72,106.14) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (242.72,103.79) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.15] at (257.24,108.02) {INDONESIA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.15] at (257.24,106.36) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.15] at (257.24,104.70) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.28] at (224.15,118.72) {ITALY};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.28] at (224.15,115.67) { 3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (240.30,119.16) {NETHERLANDS};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (240.30,117.70) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (240.30,116.25) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.16] at (256.44,119.35) {PHILIPPINES};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.16] at (256.44,117.61) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.16] at (256.44,115.87) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (225.16,128.68) {POLAND};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (225.16,126.36) { 3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (243.32,128.68) {SERBIA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.22] at (243.32,126.36) { 3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (258.45,129.25) {KOREA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (258.45,127.80) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (258.45,126.36) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (223.35,137.22) {PORTUGAL};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (223.35,135.86) { 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (223.35,145.14) {QATAR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (223.35,143.78) { 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (223.35,153.05) {SWEDEN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.13] at (223.35,151.69) { 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  0.00,163.32) {Total Number of Publications by Country $|$ Combined WoS and Scopus Data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  0.00,173.77) {\bfseries Countries' Scientific Production};
\end{scope}
\end{tikzpicture}


==> fig/fi_trend.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-21 11:03:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (264.51,264.51);
\begin{scope}
\path[clip] ( 96.23, 39.08) rectangle (264.51,231.96);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23, 43.67) --
	(264.51, 43.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23, 51.32) --
	(264.51, 51.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23, 58.98) --
	(264.51, 58.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23, 66.63) --
	(264.51, 66.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23, 74.29) --
	(264.51, 74.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23, 81.94) --
	(264.51, 81.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23, 89.59) --
	(264.51, 89.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23, 97.25) --
	(264.51, 97.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,104.90) --
	(264.51,104.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,112.56) --
	(264.51,112.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,120.21) --
	(264.51,120.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,127.86) --
	(264.51,127.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,135.52) --
	(264.51,135.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,143.17) --
	(264.51,143.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,150.83) --
	(264.51,150.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,158.48) --
	(264.51,158.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,166.13) --
	(264.51,166.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,173.79) --
	(264.51,173.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,181.44) --
	(264.51,181.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,189.10) --
	(264.51,189.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,196.75) --
	(264.51,196.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,204.40) --
	(264.51,204.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,212.06) --
	(264.51,212.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,219.71) --
	(264.51,219.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.23,227.37) --
	(264.51,227.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.81, 39.08) --
	(114.81,231.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.66, 39.08) --
	(136.66,231.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.52, 39.08) --
	(158.52,231.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.37, 39.08) --
	(180.37,231.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.22, 39.08) --
	(202.22,231.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.08, 39.08) --
	(224.08,231.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.93, 39.08) --
	(245.93,231.96);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.59, 43.67) circle (  3.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.44, 58.98) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (169.44, 51.32) circle (  1.43);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.22, 66.63) circle (  3.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.15,112.56) circle (  4.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.15,104.90) circle (  4.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.15, 97.25) circle (  3.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.15, 89.59) circle (  3.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.15, 81.94) circle (  3.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.15, 74.29) circle (  3.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.08,135.52) circle (  3.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.08,120.21) circle (  2.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.08,127.86) circle (  2.47);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.01,181.44) circle (  4.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.01,173.79) circle (  4.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.01,158.48) circle (  2.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.01,166.13) circle (  2.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.01,150.83) circle (  2.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.01,143.17) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.93,227.37) circle (  4.51);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.93,219.71) circle (  4.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.93,204.40) circle (  3.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.93,212.06) circle (  3.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.93,196.75) circle (  3.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.93,189.10) circle (  2.59);
\definecolor{drawColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.9pt,line join=round] (136.66, 43.67) -- (213.15, 43.67);

\path[draw=drawColor,line width= 0.9pt,line join=round] (103.88, 58.98) -- (213.15, 58.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] (158.52, 51.32) -- (213.15, 51.32);

\path[draw=drawColor,line width= 0.9pt,line join=round] (147.59, 66.63) -- (224.08, 66.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (202.22,112.56) -- (235.01,112.56);

\path[draw=drawColor,line width= 0.9pt,line join=round] (191.30,104.90) -- (235.01,104.90);

\path[draw=drawColor,line width= 0.9pt,line join=round] (191.30, 97.25) -- (235.01, 97.25);

\path[draw=drawColor,line width= 0.9pt,line join=round] (191.30, 89.59) -- (224.08, 89.59);

\path[draw=drawColor,line width= 0.9pt,line join=round] (213.15, 81.94) -- (235.01, 81.94);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.37, 74.29) -- (235.01, 74.29);

\path[draw=drawColor,line width= 0.9pt,line join=round] (213.15,135.52) -- (245.93,135.52);

\path[draw=drawColor,line width= 0.9pt,line join=round] (202.22,120.21) -- (245.93,120.21);

\path[draw=drawColor,line width= 0.9pt,line join=round] (213.15,127.86) -- (245.93,127.86);

\path[draw=drawColor,line width= 0.9pt,line join=round] (224.08,181.44) -- (245.93,181.44);

\path[draw=drawColor,line width= 0.9pt,line join=round] (224.08,173.79) -- (245.93,173.79);

\path[draw=drawColor,line width= 0.9pt,line join=round] (213.15,158.48) -- (256.86,158.48);

\path[draw=drawColor,line width= 0.9pt,line join=round] (224.08,166.13) -- (256.86,166.13);

\path[draw=drawColor,line width= 0.9pt,line join=round] (202.22,150.83) -- (245.93,150.83);

\path[draw=drawColor,line width= 0.9pt,line join=round] (224.08,143.17) -- (245.93,143.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] (224.08,227.37) -- (256.86,227.37);

\path[draw=drawColor,line width= 0.9pt,line join=round] (224.08,219.71) -- (245.93,219.71);

\path[draw=drawColor,line width= 0.9pt,line join=round] (213.15,204.40) -- (256.86,204.40);

\path[draw=drawColor,line width= 0.9pt,line join=round] (235.01,212.06) -- (256.86,212.06);

\path[draw=drawColor,line width= 0.9pt,line join=round] (202.22,196.75) -- (245.93,196.75);

\path[draw=drawColor,line width= 0.9pt,line join=round] (213.15,189.10) -- (256.86,189.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36, 41.26) {bp neural network};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36, 48.91) {linear regress model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36, 56.57) {passeng flow simul};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36, 64.22) {artifici neural network};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36, 71.88) {time seri model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36, 79.53) {lstm neural network};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36, 87.18) {autoregress integr move};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36, 94.84) {support vector machin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,102.49) {integr move averag};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,110.15) {neural network model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,117.80) {deep learn method};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,125.45) {flow forecast model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,133.11) {support vector regress};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,140.76) {graph convolut neural};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,148.42) {particl swarm optim};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,156.07) {memori neural network};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,163.72) {short-term memori network};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,171.38) {short-term memori lstm};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,179.03) {deep learn model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,186.69) {convolut network gcn};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,194.34) {recurr neural network};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,201.99) {empir mode decomposit};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,209.65) {gate recurr unit};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,217.30) {convolut neural network};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.36,224.96) {graph convolut network};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (114.81, 31.38) {2011};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (136.66, 31.38) {2013};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (158.52, 31.38) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (180.37, 31.38) {2017};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (202.22, 31.38) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.08, 31.38) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (245.93, 31.38) {2023};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.51, 22.31) {\bfseries Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.83,231.96) {\bfseries Abstract Trigram};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{2,64,27}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 78.53,  7.23) -- ( 90.10,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.29,  4.82) {IQR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.91,  4.47) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.57,  7.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (164.79,  7.23) -- (176.35,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.52,  7.23) circle (  3.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (197.74,  7.23) -- (209.30,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (236.47,  7.23) circle (  3.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (230.69,  7.23) -- (242.26,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{129,168,141}
\definecolor{fillColor}{RGB}{129,168,141}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.43,  7.23) circle (  4.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (263.65,  7.23) -- (275.21,  7.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.55,  4.82) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (216.50,  4.82) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (249.45,  4.82) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (282.40,  4.82) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.23,247.15) {Filtered for Modelling Techniques $|$ Min. Freq.: 6 $|$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.23,238.51) {Combined WoS and Scopus data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.23,257.61) {\bfseries Frequency of Items by Year};
\end{scope}
\end{tikzpicture}


==> fig/rel_sources_viv_yg.tex <==
% Created by tikzDevice version 0.12.6 on 2025-10-02 11:25:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (264.51,264.51);
\begin{scope}
\path[clip] (114.19, 17.24) rectangle (264.51,240.60);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.44, 17.24) --
	(138.44,240.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.93, 17.24) --
	(186.93,240.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.42, 17.24) --
	(235.42,240.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19, 30.38) --
	(264.51, 30.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19, 52.28) --
	(264.51, 52.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19, 74.17) --
	(264.51, 74.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19, 96.07) --
	(264.51, 96.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19,117.97) --
	(264.51,117.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19,139.87) --
	(264.51,139.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19,161.77) --
	(264.51,161.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19,183.66) --
	(264.51,183.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19,205.56) --
	(264.51,205.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19,227.46) --
	(264.51,227.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.19, 17.24) --
	(114.19,240.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.68, 17.24) --
	(162.68,240.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.17, 17.24) --
	(211.17,240.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (259.66, 17.24) --
	(259.66,240.60);
\definecolor{fillColor}{RGB}{216,183,10}

\path[fill=fillColor] (114.19, 20.52) rectangle (167.53, 40.23);
\definecolor{fillColor}{RGB}{205,176,10}

\path[fill=fillColor] (114.19, 42.42) rectangle (172.38, 62.13);
\definecolor{fillColor}{RGB}{194,170,11}

\path[fill=fillColor] (114.19, 64.32) rectangle (177.23, 84.03);
\definecolor{fillColor}{RGB}{172,158,13}

\path[fill=fillColor] (114.19, 86.22) rectangle (186.93,105.93);
\definecolor{fillColor}{RGB}{141,141,16}

\path[fill=fillColor] (114.19,108.12) rectangle (201.47,127.82);
\definecolor{fillColor}{RGB}{108,123,18}

\path[fill=fillColor] (114.19,130.01) rectangle (216.02,149.72);
\definecolor{fillColor}{RGB}{76,105,20}

\path[fill=fillColor] (114.19,151.91) rectangle (230.57,171.62);
\definecolor{fillColor}{RGB}{34,82,24}

\path[fill=fillColor] (114.19,173.81) rectangle (249.96,193.52);
\definecolor{fillColor}{RGB}{23,76,25}

\path[fill=fillColor] (114.19,195.71) rectangle (254.81,215.42);
\definecolor{fillColor}{RGB}{2,64,27}

\path[fill=fillColor] (114.19,217.61) rectangle (264.51,237.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 27.97) {APPLIED SCIENCES-BASEL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 58.69) {TRANSPORTATION};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 52.81) {RESEARCH PART};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 46.93) {C-EMERGING};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 41.05) {TECHNOLOGIES};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 77.64) {ACM INTERNATIONAL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 71.76) {CONFERENCE PROCEEDING};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 65.88) {SERIES};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 96.60) {IET INTELLIGENT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32, 90.72) {TRANSPORT SYSTEMS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,118.50) {LECTURE NOTES IN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,112.62) {ELECTRICAL ENGINEERING};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,137.46) {IEEE ACCESS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,162.30) {TRANSPORTATION};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,156.42) {RESEARCH RECORD};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,190.07) {PROCEEDINGS OF SPIE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,184.19) {- THE INTERNATIONAL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,178.31) {SOCIETY FOR OPTICAL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,172.43) {ENGINEERING};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,206.09) {JOURNAL OF ADVANCED};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,200.21) {TRANSPORTATION};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,230.93) {IEEE TRANSACTIONS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,225.05) {ON INTELLIGENT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.32,219.17) {TRANSPORTATION SYSTEMS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (114.19, 10.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (162.68, 10.23) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (211.17, 10.23) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (259.66, 10.23) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.51,  1.36) {\bfseries No. of Documents};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.83,240.60) {\bfseries Sources};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.19,247.15) {Combined WoS and Scopus data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,264.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.19,257.61) {\bfseries Most Relevant Sources};
\end{scope}
\end{tikzpicture}


==> fig/scien_prod.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-19 14:41:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (264.51,180.67);
\begin{scope}
\path[clip] ( 18.94, 18.12) rectangle (264.51,156.76);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.94, 38.43) --
	(264.51, 38.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.94, 69.55) --
	(264.51, 69.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.94,100.67) --
	(264.51,100.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.94,131.79) --
	(264.51,131.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.72, 18.12) --
	( 45.72,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 95.22, 18.12) --
	( 95.22,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.72, 18.12) --
	(144.72,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.22, 18.12) --
	(194.22,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.72, 18.12) --
	(243.72,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.94, 22.87) --
	(264.51, 22.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.94, 53.99) --
	(264.51, 53.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.94, 85.11) --
	(264.51, 85.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.94,116.23) --
	(264.51,116.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.94,147.35) --
	(264.51,147.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 20.97, 18.12) --
	( 20.97,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.47, 18.12) --
	( 70.47,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.97, 18.12) --
	(119.97,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.47, 18.12) --
	(169.47,156.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.97, 18.12) --
	(218.97,156.76);
\definecolor{drawColor}{RGB}{216,183,10}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 20.97, 24.43) --
	( 90.27, 25.98) --
	(119.97, 24.43) --
	(129.87, 27.54) --
	(134.82, 24.43) --
	(144.72, 24.43) --
	(149.67, 25.98) --
	(154.62, 24.43) --
	(159.57, 33.76) --
	(164.52, 35.32) --
	(169.47, 39.99) --
	(174.42, 38.43) --
	(179.37, 52.43) --
	(184.32, 39.99) --
	(189.27, 47.77) --
	(194.22, 74.22) --
	(199.17, 82.00) --
	(204.12, 86.67) --
	(209.07,130.23) --
	(214.02,150.46) --
	(218.97,139.57);
\definecolor{drawColor}{RGB}{162,164,117}

\path[draw=drawColor,line width= 1.7pt,line join=round] (194.22, 24.43) --
	(199.17, 24.43) --
	(204.12, 24.43) --
	(209.07, 25.98) --
	(214.02, 24.43);
\definecolor{drawColor}{RGB}{151,45,21}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 20.97, 24.43) --
	( 25.92, 24.43) --
	( 65.52, 25.98) --
	( 90.27, 24.43) --
	(110.07, 25.98) --
	(119.97, 27.54) --
	(129.87, 24.43) --
	(134.82, 25.98) --
	(139.77, 25.98) --
	(144.72, 32.21) --
	(149.67, 35.32) --
	(154.62, 44.65) --
	(159.57, 30.65) --
	(164.52, 49.32) --
	(169.47, 46.21) --
	(174.42, 39.99) --
	(179.37, 43.10) --
	(184.32, 36.87) --
	(189.27, 58.66) --
	(194.22, 60.21) --
	(199.17,102.23) --
	(204.12, 77.33) --
	(209.07, 82.00) --
	(214.02,100.67) --
	(218.97, 88.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (218.97, 29.93) {BOOK};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (218.97, 21.74) {CHAPTER};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (223.92,137.61) {ARTICLE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (220.20, 90.36) {CONFERENCE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.57] at (220.20, 82.17) {PAPER};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 16.06, 20.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 16.06, 51.58) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 16.06, 82.70) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 16.06,113.82) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 16.06,144.94) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 20.97, 10.43) {1984};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 70.47, 10.43) {1994};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.97, 10.43) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (169.47, 10.43) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (218.97, 10.43) {2024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.51,  1.36) {\bfseries Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.83,156.76) {\bfseries Publications};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.94,163.32) {Combined WoS and Scopus data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (264.51,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.94,173.77) {\bfseries Annual Scientific Production by Publication Type};
\end{scope}
\end{tikzpicture}


==> fig/topic_bar_viv_yg.tex <==
% Created by tikzDevice version 0.12.6 on 2025-10-02 11:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,216.81);
\begin{scope}
\path[clip] ( 44.62,107.02) rectangle (121.19,176.62);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.54,107.02) --
	( 54.54,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.37,107.02) --
	( 74.37,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20,107.02) --
	( 94.20,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.04,107.02) --
	(114.04,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62,115.05) --
	(121.19,115.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62,128.43) --
	(121.19,128.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62,141.82) --
	(121.19,141.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62,155.21) --
	(121.19,155.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62,168.59) --
	(121.19,168.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62,107.02) --
	( 44.62,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.45,107.02) --
	( 64.45,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.29,107.02) --
	( 84.29,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.12,107.02) --
	(104.12,176.62);
\definecolor{fillColor}{RGB}{2,64,27}

\path[fill=fillColor] ( 44.62,162.57) rectangle (103.88,174.62);

\path[fill=fillColor] ( 44.62,149.18) rectangle ( 74.46,161.23);

\path[fill=fillColor] ( 44.62,135.80) rectangle ( 70.45,147.84);

\path[fill=fillColor] ( 44.62,122.41) rectangle ( 63.95,134.46);

\path[fill=fillColor] ( 44.62,109.03) rectangle ( 63.85,121.07);
\end{scope}
\begin{scope}
\path[clip] ( 44.62, 18.12) rectangle (121.19, 87.73);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.54, 18.12) --
	( 54.54, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.37, 18.12) --
	( 74.37, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.20, 18.12) --
	( 94.20, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.04, 18.12) --
	(114.04, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62, 26.15) --
	(121.19, 26.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62, 39.54) --
	(121.19, 39.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62, 52.93) --
	(121.19, 52.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62, 66.31) --
	(121.19, 66.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62, 79.70) --
	(121.19, 79.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.62, 18.12) --
	( 44.62, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.45, 18.12) --
	( 64.45, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.29, 18.12) --
	( 84.29, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.12, 18.12) --
	(104.12, 87.73);
\definecolor{fillColor}{RGB}{120,130,17}

\path[fill=fillColor] ( 44.62, 73.67) rectangle ( 94.01, 85.72);

\path[fill=fillColor] ( 44.62, 60.29) rectangle ( 90.26, 72.34);

\path[fill=fillColor] ( 44.62, 46.90) rectangle ( 88.86, 58.95);

\path[fill=fillColor] ( 44.62, 33.52) rectangle ( 85.52, 45.56);

\path[fill=fillColor] ( 44.62, 20.13) rectangle ( 74.85, 32.18);
\end{scope}
\begin{scope}
\path[clip] (156.33,107.02) rectangle (232.91,176.62);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.25,107.02) --
	(166.25,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.08,107.02) --
	(186.08,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.92,107.02) --
	(205.92,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.75,107.02) --
	(225.75,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33,115.05) --
	(232.91,115.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33,128.43) --
	(232.91,128.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33,141.82) --
	(232.91,141.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33,155.21) --
	(232.91,155.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33,168.59) --
	(232.91,168.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33,107.02) --
	(156.33,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.17,107.02) --
	(176.17,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.00,107.02) --
	(196.00,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.83,107.02) --
	(215.83,176.62);
\definecolor{fillColor}{RGB}{25,77,25}

\path[fill=fillColor] (156.33,162.57) rectangle (207.23,174.62);

\path[fill=fillColor] (156.33,149.18) rectangle (177.73,161.23);

\path[fill=fillColor] (156.33,135.80) rectangle (175.30,147.84);

\path[fill=fillColor] (156.33,122.41) rectangle (167.38,134.46);

\path[fill=fillColor] (156.33,109.03) rectangle (167.31,121.07);
\end{scope}
\begin{scope}
\path[clip] (156.33, 18.12) rectangle (232.91, 87.73);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.25, 18.12) --
	(166.25, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.08, 18.12) --
	(186.08, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.92, 18.12) --
	(205.92, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.75, 18.12) --
	(225.75, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33, 26.15) --
	(232.91, 26.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33, 39.54) --
	(232.91, 39.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33, 52.93) --
	(232.91, 52.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33, 66.31) --
	(232.91, 66.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33, 79.70) --
	(232.91, 79.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.33, 18.12) --
	(156.33, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.17, 18.12) --
	(176.17, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.00, 18.12) --
	(196.00, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.83, 18.12) --
	(215.83, 87.73);
\definecolor{fillColor}{RGB}{144,143,15}

\path[fill=fillColor] (156.33, 73.67) rectangle (178.94, 85.72);

\path[fill=fillColor] (156.33, 60.29) rectangle (170.36, 72.34);

\path[fill=fillColor] (156.33, 46.90) rectangle (170.15, 58.95);

\path[fill=fillColor] (156.33, 33.52) rectangle (163.43, 45.56);

\path[fill=fillColor] (156.33, 20.13) rectangle (163.41, 32.18);
\end{scope}
\begin{scope}
\path[clip] (268.05,107.02) rectangle (344.62,176.62);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.97,107.02) --
	(277.97,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (297.80,107.02) --
	(297.80,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.63,107.02) --
	(317.63,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.47,107.02) --
	(337.47,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05,115.05) --
	(344.62,115.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05,128.43) --
	(344.62,128.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05,141.82) --
	(344.62,141.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05,155.21) --
	(344.62,155.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05,168.59) --
	(344.62,168.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05,107.02) --
	(268.05,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (287.88,107.02) --
	(287.88,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.72,107.02) --
	(307.72,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.55,107.02) --
	(327.55,176.62);
\definecolor{fillColor}{RGB}{49,90,23}

\path[fill=fillColor] (268.05,162.57) rectangle (309.80,174.62);

\path[fill=fillColor] (268.05,149.18) rectangle (295.71,161.23);

\path[fill=fillColor] (268.05,135.80) rectangle (294.03,147.84);

\path[fill=fillColor] (268.05,122.41) rectangle (293.36,134.46);

\path[fill=fillColor] (268.05,109.03) rectangle (291.76,121.07);
\end{scope}
\begin{scope}
\path[clip] (268.05, 18.12) rectangle (344.62, 87.73);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.97, 18.12) --
	(277.97, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (297.80, 18.12) --
	(297.80, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.63, 18.12) --
	(317.63, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (337.47, 18.12) --
	(337.47, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05, 26.15) --
	(344.62, 26.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05, 39.54) --
	(344.62, 39.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05, 52.93) --
	(344.62, 52.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05, 66.31) --
	(344.62, 66.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05, 79.70) --
	(344.62, 79.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.05, 18.12) --
	(268.05, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (287.88, 18.12) --
	(287.88, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.72, 18.12) --
	(307.72, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.55, 18.12) --
	(327.55, 87.73);
\definecolor{fillColor}{RGB}{168,156,13}

\path[fill=fillColor] (268.05, 73.67) rectangle (344.62, 85.72);

\path[fill=fillColor] (268.05, 60.29) rectangle (305.57, 72.34);

\path[fill=fillColor] (268.05, 46.90) rectangle (291.49, 58.95);

\path[fill=fillColor] (268.05, 33.52) rectangle (283.50, 45.56);

\path[fill=fillColor] (268.05, 20.13) rectangle (282.46, 32.18);
\end{scope}
\begin{scope}
\path[clip] (389.87,107.02) rectangle (466.45,176.62);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (399.79,107.02) --
	(399.79,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.62,107.02) --
	(419.62,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (439.46,107.02) --
	(439.46,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (459.29,107.02) --
	(459.29,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87,115.05) --
	(466.45,115.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87,128.43) --
	(466.45,128.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87,141.82) --
	(466.45,141.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87,155.21) --
	(466.45,155.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87,168.59) --
	(466.45,168.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87,107.02) --
	(389.87,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (409.71,107.02) --
	(409.71,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (429.54,107.02) --
	(429.54,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.37,107.02) --
	(449.37,176.62);
\definecolor{fillColor}{RGB}{73,103,21}

\path[fill=fillColor] (389.87,162.57) rectangle (401.47,174.62);

\path[fill=fillColor] (389.87,149.18) rectangle (401.43,161.23);

\path[fill=fillColor] (389.87,135.80) rectangle (400.88,147.84);

\path[fill=fillColor] (389.87,122.41) rectangle (398.91,134.46);

\path[fill=fillColor] (389.87,109.03) rectangle (398.53,121.07);
\end{scope}
\begin{scope}
\path[clip] (389.87, 18.12) rectangle (466.45, 87.73);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (399.79, 18.12) --
	(399.79, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.62, 18.12) --
	(419.62, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (439.46, 18.12) --
	(439.46, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (459.29, 18.12) --
	(459.29, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87, 26.15) --
	(466.45, 26.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87, 39.54) --
	(466.45, 39.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87, 52.93) --
	(466.45, 52.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87, 66.31) --
	(466.45, 66.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87, 79.70) --
	(466.45, 79.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.87, 18.12) --
	(389.87, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (409.71, 18.12) --
	(409.71, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (429.54, 18.12) --
	(429.54, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.37, 18.12) --
	(449.37, 87.73);
\definecolor{fillColor}{RGB}{192,169,11}

\path[fill=fillColor] (389.87, 73.67) rectangle (449.14, 85.72);

\path[fill=fillColor] (389.87, 60.29) rectangle (410.68, 72.34);

\path[fill=fillColor] (389.87, 46.90) rectangle (403.96, 58.95);

\path[fill=fillColor] (389.87, 33.52) rectangle (402.10, 45.56);

\path[fill=fillColor] (389.87, 20.13) rectangle (402.09, 32.18);
\end{scope}
\begin{scope}
\path[clip] (501.59,107.02) rectangle (578.16,176.62);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (511.50,107.02) --
	(511.50,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (531.34,107.02) --
	(531.34,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (551.17,107.02) --
	(551.17,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (571.00,107.02) --
	(571.00,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59,115.05) --
	(578.16,115.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59,128.43) --
	(578.16,128.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59,141.82) --
	(578.16,141.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59,155.21) --
	(578.16,155.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59,168.59) --
	(578.16,168.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59,107.02) --
	(501.59,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (521.42,107.02) --
	(521.42,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (541.25,107.02) --
	(541.25,176.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (561.09,107.02) --
	(561.09,176.62);
\definecolor{fillColor}{RGB}{97,116,19}

\path[fill=fillColor] (501.59,162.57) rectangle (539.05,174.62);

\path[fill=fillColor] (501.59,149.18) rectangle (529.78,161.23);

\path[fill=fillColor] (501.59,135.80) rectangle (526.23,147.84);

\path[fill=fillColor] (501.59,122.41) rectangle (517.20,134.46);

\path[fill=fillColor] (501.59,109.03) rectangle (517.11,121.07);
\end{scope}
\begin{scope}
\path[clip] (501.59, 18.12) rectangle (578.16, 87.73);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] (511.50, 18.12) --
	(511.50, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (531.34, 18.12) --
	(531.34, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (551.17, 18.12) --
	(551.17, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (571.00, 18.12) --
	(571.00, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59, 26.15) --
	(578.16, 26.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59, 39.54) --
	(578.16, 39.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59, 52.93) --
	(578.16, 52.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59, 66.31) --
	(578.16, 66.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59, 79.70) --
	(578.16, 79.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (501.59, 18.12) --
	(501.59, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (521.42, 18.12) --
	(521.42, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (541.25, 18.12) --
	(541.25, 87.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (561.09, 18.12) --
	(561.09, 87.73);
\definecolor{fillColor}{RGB}{216,183,10}

\path[fill=fillColor] (501.59, 73.67) rectangle (525.62, 85.72);

\path[fill=fillColor] (501.59, 60.29) rectangle (518.67, 72.34);

\path[fill=fillColor] (501.59, 46.90) rectangle (518.10, 58.95);

\path[fill=fillColor] (501.59, 33.52) rectangle (514.95, 45.56);

\path[fill=fillColor] (501.59, 20.13) rectangle (513.25, 32.18);
\end{scope}
\begin{scope}
\path[clip] ( 44.62, 87.73) rectangle (121.19,104.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.22, 93.11) {\bfseries 6};
\end{scope}
\begin{scope}
\path[clip] (156.33, 87.73) rectangle (232.91,104.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.93, 93.11) {\bfseries 7};
\end{scope}
\begin{scope}
\path[clip] (268.05, 87.73) rectangle (344.62,104.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.65, 93.11) {\bfseries 8};
\end{scope}
\begin{scope}
\path[clip] (389.87, 87.73) rectangle (466.45,104.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (394.47, 93.11) {\bfseries 9};
\end{scope}
\begin{scope}
\path[clip] (501.59, 87.73) rectangle (578.16,104.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (506.19, 93.11) {\bfseries 10};
\end{scope}
\begin{scope}
\path[clip] ( 44.62,176.62) rectangle (121.19,192.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.22,182.00) {\bfseries 1};
\end{scope}
\begin{scope}
\path[clip] (156.33,176.62) rectangle (232.91,192.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.93,182.00) {\bfseries 2};
\end{scope}
\begin{scope}
\path[clip] (268.05,176.62) rectangle (344.62,192.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.65,182.00) {\bfseries 3};
\end{scope}
\begin{scope}
\path[clip] (389.87,176.62) rectangle (466.45,192.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (394.47,182.00) {\bfseries 4};
\end{scope}
\begin{scope}
\path[clip] (501.59,176.62) rectangle (578.16,192.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (506.19,182.00) {\bfseries 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.62, 10.43) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.45, 10.43) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 84.29, 10.43) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.12, 10.43) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (156.33, 10.43) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.17, 10.43) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (196.00, 10.43) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (215.83, 10.43) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.05, 10.43) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (287.88, 10.43) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (307.72, 10.43) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (327.55, 10.43) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (389.87, 10.43) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (409.71, 10.43) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (429.54, 10.43) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (449.37, 10.43) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (501.59, 10.43) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (521.42, 10.43) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (541.25, 10.43) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (561.09, 10.43) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71,112.64) {train};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71,126.02) {bus};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71,139.41) {model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71,152.80) {time};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71,166.18) {passenger};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71, 23.74) {model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71, 37.13) {passenger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71, 50.52) {Network};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71, 63.90) {Temporal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (498.71, 77.29) {spatial};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00,112.64) {transit};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00,126.02) {station};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00,139.41) {model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00,152.80) {RIDERSHIP};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00,166.18) {bus};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00, 23.74) {method};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00, 37.13) {Proposed};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00, 50.52) {Prediction};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00, 63.90) {result};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (387.00, 77.29) {model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17,112.64) {Rail};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17,126.02) {urban};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17,139.41) {Flow};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17,152.80) {transit};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17,166.18) {passenger};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17, 23.74) {station};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17, 37.13) {model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17, 50.52) {flow};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17, 63.90) {Flow};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.17, 77.29) {passenger};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46,112.64) {bus};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46,126.02) {study};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46,139.41) {passenger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46,152.80) {Metro};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46,166.18) {data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46, 23.74) {Flow};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46, 37.13) {learning};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46, 50.52) {passenger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46, 63.90) {model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.46, 77.29) {data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74,112.64) {percentage};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74,126.02) {model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74,139.41) {absolute};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74,152.80) {mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74,166.18) {error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74, 23.74) {model};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74, 37.13) {Flow};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74, 50.52) {short};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74, 63.90) {term};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 41.74, 77.29) {passenger};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (578.16,  1.36) {\bfseries Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  4.83,176.62) {\bfseries Terms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.62,199.46) {10 Clusters $|$ 1000 Training Iterations $|$ Based on Title and Abstract $|$ Combined WoS and Scopus data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.62,209.91) {\bfseries BTM Model - Top Terms per Topic};
\end{scope}
\end{tikzpicture}

